Discovery of a 21 Myr old stellar population in the Orion complex

The Orion complex is arguably the most studied star-forming region in the Galaxy. While stars are still being born in the Orion nebula, the oldest part was believed to be no more than 13 Myr old. In order to study the full hierarchy of star formation across the Orion complex, we perform a clustering analysis of the Ori OB1a region using new stellar surveys and derive robust ages for each identified stellar aggregate. We use Gaia DR2 parameters supplemented with radial velocities from the GALAH and APOGEE surveys to perform clustering of the Ori OB1a association. Five overdensities are resolved in a six-dimensional parameter space (positions, distance, proper motions, and radial velocity). Most correspond to previously known structures (ASCC 16, 25 Orionis, ASCC 20, ASCC 21). We use Gaia DR2, Pan-STARRS1 and 2MASS photometry to fit isochrones to the colour-magnitude diagrams of the identified clusters. The ages of the clusters can thus be measured with ~10% precision. While four of the clusters have ages between 11 and 13 Myr, the ASCC 20 cluster stands out at an age of 21 $\pm$ 3 Myr. This is significantly greater than the age of any previously known component of the Orion complex. To some degree, all clusters overlap in at least one of the six phase-space dimensions. We argue that the formation history of the Orion complex, and its relation to the Gould belt, must be reconsidered. A significant challenge in reconstructing the history of the Ori OB1a association is to understand the impact of the newly discovered 21 Myr old population on the younger parts of the complex, including their formation.

==> (inline-0) <==
\begin{longtable}{lcccccc}
\caption{Members of ASCC 16.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endhead
\hline
\endfoot
3220166062483977088 & 81.12571 & -1.72150 & 1.233$\pm$0.046 & -0.288$\pm$0.039 & 2.845$\pm$0.028 &  \\
3220450629837013120 & 80.37219 & -1.11714 & 1.123$\pm$0.078 & -0.026$\pm$0.064 & 2.915$\pm$0.046 &  \\
3220462655745525632 & 80.87922 & -1.07325 & 1.269$\pm$0.091 & -0.516$\pm$0.066 & 2.821$\pm$0.048 &  \\
3220422381836144768 & 81.08407 & -1.04995 & 1.876$\pm$0.153 & -0.479$\pm$0.120 & 2.783$\pm$0.099 &  \\
3220306799971283200 & 81.81931 & -1.12785 & 1.711$\pm$0.047 & -0.257$\pm$0.043 & 2.802$\pm$0.030 &  \\
3220439119325046784 & 80.55365 & -1.23116 & 1.042$\pm$0.195 & -0.282$\pm$0.165 & 2.843$\pm$0.102 &  \\
3220453752276755200 & 80.53331 & -1.09230 & 1.480$\pm$0.047 & -0.105$\pm$0.037 & 2.871$\pm$0.025 &  \\
3220382082159267072 & 80.84557 & -1.44094 & 1.171$\pm$0.090 & -0.512$\pm$0.076 & 2.852$\pm$0.047 &  \\
3220365589484848640 & 80.98183 & -1.55118 & 1.552$\pm$0.061 & -0.267$\pm$0.053 & 2.838$\pm$0.036 &  \\
3220557415608217472 & 81.74453 & -0.46160 & 1.365$\pm$0.122 & -1.004$\pm$0.107 & 2.785$\pm$0.082 &  \\
3220628200964205568 & 81.55254 & -0.26104 & 1.196$\pm$0.118 & -0.856$\pm$0.109 & 2.830$\pm$0.070 &  \\
3220485573691003904 & 80.71502 & -0.84230 & 1.435$\pm$0.073 & -0.741$\pm$0.058 & 2.895$\pm$0.039 &  \\
3220578237608688000 & 81.49178 & -0.58798 & 1.225$\pm$0.075 & -0.080$\pm$0.068 & 2.954$\pm$0.050 &  \\
3220633423644438272 & 81.44204 & -0.17073 & 1.129$\pm$0.255 & 0.498$\pm$0.208 & 2.936$\pm$0.179 &  \\
3220620435663361408 & 81.36488 & -0.36879 & 1.667$\pm$0.067 & -0.402$\pm$0.056 & 2.840$\pm$0.034 &  \\
3220629227460696192 & 81.53643 & -0.21598 & 1.350$\pm$0.080 & -0.310$\pm$0.067 & 2.671$\pm$0.045 &  \\
3220595211319553024 & 81.28165 & -0.48513 & 0.915$\pm$0.066 & -0.890$\pm$0.057 & 2.852$\pm$0.036 &  \\
3220568449379273216 & 81.20101 & -0.75831 & 1.354$\pm$0.121 & -0.069$\pm$0.103 & 2.878$\pm$0.073 &  \\
3220515878979716096 & 81.49204 & -0.94140 & 1.677$\pm$0.050 & -0.374$\pm$0.044 & 2.770$\pm$0.030 &  \\
3220597861315279744 & 81.18352 & -0.44842 & 1.495$\pm$0.040 & -0.701$\pm$0.034 & 2.816$\pm$0.026 &  \\
3220598067473710464 & 81.17098 & -0.44206 & 1.500$\pm$0.136 & -0.267$\pm$0.117 & 3.021$\pm$0.084 &  \\
3220490998233047808 & 80.94422 & -0.73610 & 1.122$\pm$0.155 & -0.357$\pm$0.116 & 2.888$\pm$0.078 &  \\
3220599957259306624 & 81.25954 & -0.38559 & 1.122$\pm$0.174 & -0.066$\pm$0.134 & 2.862$\pm$0.107 &  \\
3220608061861774208 & 81.47648 & -0.38745 & 1.035$\pm$0.150 & -0.504$\pm$0.120 & 2.840$\pm$0.091 &  \\
3220550921617498624 & 81.83122 & -0.65783 & 1.108$\pm$0.183 & -0.141$\pm$0.154 & 2.908$\pm$0.059 &  \\
3220562230266686464 & 81.81073 & -0.48063 & 1.762$\pm$0.203 & -0.521$\pm$0.151 & 2.822$\pm$0.099 &  \\
3220593909945377792 & 81.16843 & -0.52459 & 1.134$\pm$0.206 & -0.586$\pm$0.176 & 2.978$\pm$0.132 &  \\
3220528111046561024 & 81.40117 & -0.75626 & 1.035$\pm$0.054 & 0.047$\pm$0.052 & 2.959$\pm$0.037 &  \\
3220630773649186688 & 81.72130 & -0.16273 & 1.192$\pm$0.157 & -0.785$\pm$0.141 & 2.896$\pm$0.102 &  \\
3220611399052295296 & 81.68652 & -0.39862 & 1.157$\pm$0.165 & -0.106$\pm$0.148 & 2.769$\pm$0.103 &  \\
3220574324894528256 & 81.15174 & -0.66974 & 1.197$\pm$0.144 & -0.181$\pm$0.134 & 2.838$\pm$0.087 &  \\
3220491002529623040 & 80.94647 & -0.73300 & 1.645$\pm$0.048 & -0.284$\pm$0.035 & 2.848$\pm$0.023 &  \\
3220545084757225216 & 82.05623 & -0.59020 & 1.440$\pm$0.168 & -0.751$\pm$0.149 & 2.778$\pm$0.098 &  \\
3220568964775336960 & 81.31324 & -0.76907 & 0.990$\pm$0.174 & -0.087$\pm$0.143 & 2.946$\pm$0.119 &  \\
3220506258252954624 & 81.69406 & -0.96736 & 1.591$\pm$0.110 & -0.205$\pm$0.105 & 2.811$\pm$0.078 &  \\
3220576072945097216 & 81.43259 & -0.66624 & 1.223$\pm$0.192 & -1.166$\pm$0.171 & 2.859$\pm$0.136 &  \\
3220470970802183168 & 80.98581 & -0.97077 & 1.304$\pm$0.216 & -0.019$\pm$0.161 & 2.958$\pm$0.139 &  \\
3220634347061740928 & 81.47411 & -0.09878 & 1.429$\pm$0.271 & -0.278$\pm$0.228 & 2.991$\pm$0.184 &  \\
3220497462159972480 & 81.52230 & -1.11425 & 1.128$\pm$0.107 & -0.270$\pm$0.104 & 2.888$\pm$0.065 &  \\
3220488253750586368 & 80.81165 & -0.84961 & 1.541$\pm$0.058 & -0.045$\pm$0.046 & 2.770$\pm$0.030 &  \\
3220558102802919296 & 81.97070 & -0.54554 & 2.019$\pm$0.212 & -0.395$\pm$0.180 & 2.816$\pm$0.114 &  \\
3220620813620479488 & 81.38107 & -0.35275 & 1.053$\pm$0.114 & -0.170$\pm$0.100 & 2.808$\pm$0.050 &  \\
3220481691040577152 & 80.73680 & -0.92083 & 1.618$\pm$0.170 & -0.297$\pm$0.132 & 2.759$\pm$0.098 &  \\
3220946509580986880 & 82.25611 & -0.19163 & 1.139$\pm$0.055 & -0.758$\pm$0.049 & 2.843$\pm$0.039 &  \\
3220924244470421120 & 82.19295 & -0.42713 & 1.705$\pm$0.173 & -0.786$\pm$0.163 & 2.876$\pm$0.091 &  \\
3233787637162284160 & 79.86838 & 1.27253 & 1.302$\pm$0.081 & 0.076$\pm$0.069 & 2.820$\pm$0.054 &  \\
3233737575023512704 & 79.68332 & 0.89593 & 1.064$\pm$0.072 & -0.098$\pm$0.054 & 2.812$\pm$0.037 &  \\
3233738567159416832 & 79.53797 & 0.84996 & 1.595$\pm$0.373 & -0.625$\pm$0.294 & 2.763$\pm$0.198 &  \\
3233767807296473984 & 79.85779 & 1.12193 & 1.605$\pm$0.097 & -0.320$\pm$0.088 & 2.929$\pm$0.061 &  \\
3221044297395968000 & 82.25308 & 0.30715 & 1.899$\pm$0.094 & -0.333$\pm$0.087 & 2.812$\pm$0.053 &  \\
3221024055214871552 & 82.22863 & 0.03630 & 1.828$\pm$0.239 & -0.398$\pm$0.196 & 2.917$\pm$0.233 &  \\
3221055739189220352 & 82.15732 & 0.43737 & 1.148$\pm$0.180 & -0.168$\pm$0.153 & 2.795$\pm$0.102 &  \\
3221020657896017152 & 81.79747 & 0.16106 & 1.597$\pm$0.256 & -0.733$\pm$0.219 & 2.809$\pm$0.162 &  \\
3221014954179803392 & 81.91657 & 0.01924 & 1.153$\pm$0.200 & -0.732$\pm$0.179 & 2.786$\pm$0.129 &  \\
3220994578854623872 & 81.82023 & -0.13747 & 1.264$\pm$0.189 & -1.493$\pm$0.163 & 2.850$\pm$0.112 &  \\
3221011930522505600 & 81.59540 & 0.00432 & 1.890$\pm$0.055 & -0.140$\pm$0.044 & 2.773$\pm$0.034 &  \\
3221023028717953152 & 81.86689 & 0.23637 & 1.464$\pm$0.105 & -1.151$\pm$0.088 & 2.905$\pm$0.074 &  \\
3220988565900663040 & 81.91920 & -0.28268 & 1.522$\pm$0.061 & -0.874$\pm$0.054 & 2.801$\pm$0.043 &  \\
3221029625787703680 & 82.13918 & 0.15831 & 1.460$\pm$0.046 & -0.748$\pm$0.040 & 2.803$\pm$0.032 &  \\
3221045976728205056 & 81.98352 & 0.24987 & 1.705$\pm$0.202 & -0.232$\pm$0.174 & 2.775$\pm$0.118 &  \\
3221000209555784704 & 82.23563 & -0.00901 & 1.214$\pm$0.192 & -0.228$\pm$0.164 & 2.673$\pm$0.121 &  \\
3221020928478859008 & 81.78583 & 0.18103 & 1.384$\pm$0.245 & -1.109$\pm$0.214 & 2.971$\pm$0.156 &  \\
3220984472796072064 & 82.50304 & 0.11229 & 0.853$\pm$0.206 & 0.396$\pm$0.176 & 2.763$\pm$0.118 &  \\
3220996880957076736 & 81.90903 & -0.04941 & 1.161$\pm$0.181 & -0.443$\pm$0.156 & 2.784$\pm$0.108 &  \\
3221042682488289152 & 82.01767 & 0.21048 & 1.213$\pm$0.132 & -0.892$\pm$0.121 & 2.769$\pm$0.078 &  \\
3221019798902558976 & 81.81985 & 0.13132 & 1.270$\pm$0.065 & -0.601$\pm$0.061 & 2.890$\pm$0.039 &  \\
3221047046175055232 & 81.98413 & 0.30922 & 1.350$\pm$0.342 & -1.281$\pm$0.294 & 2.897$\pm$0.212 &  \\
3221006914000691200 & 81.80343 & -0.06475 & 1.414$\pm$0.156 & -0.968$\pm$0.138 & 2.718$\pm$0.104 &  \\
3221033370999307776 & 82.48160 & 0.22539 & 1.065$\pm$0.173 & 0.007$\pm$0.156 & 2.846$\pm$0.087 &  \\
3233790592099567872 & 79.85908 & 1.35352 & 0.676$\pm$0.073 & -0.142$\pm$0.057 & 2.579$\pm$0.042 & 20.38$\pm$2.43 \\
3233843093779794432 & 79.70518 & 1.48454 & 0.375$\pm$0.076 & -0.906$\pm$0.061 & 2.875$\pm$0.043 &  \\
3233841783814362240 & 79.63036 & 1.47842 & 1.239$\pm$0.287 & 0.478$\pm$0.244 & 2.653$\pm$0.155 &  \\
3233855635084249984 & 79.31096 & 1.54425 & 0.956$\pm$0.067 & -0.582$\pm$0.056 & 2.795$\pm$0.040 &  \\
3221160742548964352 & 82.59642 & 0.73877 & 1.278$\pm$0.187 & -0.812$\pm$0.182 & 2.929$\pm$0.117 &  \\
3221235268822575360 & 80.51596 & -0.84032 & 1.505$\pm$0.200 & -0.603$\pm$0.148 & 2.831$\pm$0.112 &  \\
3221240491502806784 & 80.41612 & -0.74841 & 1.478$\pm$0.145 & -0.014$\pm$0.121 & 2.876$\pm$0.071 &  \\
3221238945314555136 & 80.57010 & -0.72112 & 1.444$\pm$0.214 & -0.187$\pm$0.164 & 2.927$\pm$0.114 &  \\
3221243137202635264 & 80.49438 & -0.65054 & 1.812$\pm$0.087 & -0.150$\pm$0.070 & 2.811$\pm$0.046 &  \\
3221191941191510912 & 82.91581 & 0.94113 & 1.257$\pm$0.166 & -0.232$\pm$0.145 & 2.628$\pm$0.112 &  \\
3221135007105324032 & 82.49793 & 0.45797 & 1.045$\pm$0.140 & -0.390$\pm$0.122 & 2.611$\pm$0.087 &  \\
3221137652805111296 & 82.63380 & 0.54912 & 0.839$\pm$0.173 & -0.674$\pm$0.169 & 2.700$\pm$0.146 &  \\
3221213690906917376 & 80.27734 & -0.89158 & 1.571$\pm$0.055 & -0.210$\pm$0.044 & 2.806$\pm$0.028 &  \\
3221243377720943744 & 80.50157 & -0.63531 & 0.920$\pm$0.138 & -0.030$\pm$0.114 & 2.874$\pm$0.074 &  \\
3221267120299997184 & 80.37120 & -0.43387 & 1.611$\pm$0.189 & -0.393$\pm$0.159 & 2.777$\pm$0.102 &  \\
3221148029445796608 & 82.37989 & 0.50093 & 0.970$\pm$0.090 & -0.210$\pm$0.082 & 2.799$\pm$0.056 &  \\
3221433249634394112 & 80.24719 & -0.00705 & 1.693$\pm$0.133 & -0.307$\pm$0.106 & 2.769$\pm$0.070 &  \\
3221383251924619520 & 81.16420 & -0.10392 & 0.904$\pm$0.067 & -0.325$\pm$0.058 & 3.014$\pm$0.042 &  \\
3221426480765889792 & 80.64750 & 0.04231 & 1.470$\pm$0.089 & -0.850$\pm$0.069 & 2.905$\pm$0.053 &  \\
3221396244196234240 & 81.13612 & 0.00359 & 1.543$\pm$0.044 & -0.732$\pm$0.037 & 2.852$\pm$0.026 &  \\
3221468326632004992 & 80.59194 & 0.27233 & 1.914$\pm$0.194 & -0.556$\pm$0.150 & 2.894$\pm$0.107 &  \\
3221429092106045952 & 80.37849 & -0.07655 & 1.290$\pm$0.043 & 0.019$\pm$0.035 & 2.886$\pm$0.025 &  \\
3221421567323486848 & 80.66247 & -0.02998 & 0.513$\pm$0.150 & -0.094$\pm$0.119 & 2.784$\pm$0.086 &  \\
3221425003297143040 & 80.64058 & 0.02135 & 1.199$\pm$0.253 & -0.786$\pm$0.197 & 2.706$\pm$0.151 &  \\
3221416001045728128 & 80.45707 & -0.14939 & 2.665$\pm$0.096 & -0.600$\pm$0.073 & 2.772$\pm$0.058 & 19.12$\pm$1.82 \\
3221405968002139136 & 81.33779 & 0.18395 & 1.375$\pm$0.068 & -0.113$\pm$0.055 & 2.857$\pm$0.037 & 30.42$\pm$5.18 \\
3221454479657428736 & 80.85109 & 0.26175 & 1.611$\pm$0.160 & -0.233$\pm$0.150 & 2.875$\pm$0.097 &  \\
3221444176031143936 & 80.52586 & 0.20245 & 0.835$\pm$0.126 & -0.003$\pm$0.111 & 2.920$\pm$0.069 &  \\
3221320584052697984 & 80.33944 & -0.28841 & 1.360$\pm$0.184 & -0.470$\pm$0.159 & 2.826$\pm$0.103 &  \\
3221419643178149504 & 80.68276 & -0.11362 & 1.570$\pm$0.149 & -0.493$\pm$0.122 & 2.705$\pm$0.092 &  \\
3221354256596018944 & 81.01381 & -0.31083 & 0.943$\pm$0.146 & -0.077$\pm$0.120 & 2.926$\pm$0.089 &  \\
3221419918056058240 & 80.65821 & -0.10033 & 1.550$\pm$0.046 & -0.235$\pm$0.039 & 2.766$\pm$0.025 &  \\
3221331957126114944 & 80.13941 & -0.25004 & 1.843$\pm$0.135 & -0.636$\pm$0.102 & 2.746$\pm$0.072 &  \\
3221416207204154240 & 80.45948 & -0.12045 & 0.731$\pm$0.101 & -0.560$\pm$0.083 & 2.900$\pm$0.061 &  \\
3221445481701200512 & 80.50604 & 0.24888 & 0.285$\pm$0.304 & 0.133$\pm$0.250 & 2.902$\pm$0.153 &  \\
3221373528113036160 & 80.88994 & -0.11262 & 1.302$\pm$0.306 & -0.451$\pm$0.249 & 2.797$\pm$0.176 &  \\
3221430191617671552 & 80.34995 & -0.03699 & 0.997$\pm$0.172 & 0.104$\pm$0.130 & 2.881$\pm$0.095 &  \\
3221434933261563904 & 80.33018 & 0.00247 & 1.233$\pm$0.141 & -0.078$\pm$0.117 & 2.891$\pm$0.079 &  \\
3221458126084998656 & 81.07999 & 0.29401 & 0.907$\pm$0.067 & -0.672$\pm$0.059 & 2.914$\pm$0.043 & 23.01$\pm$4.22 \\
3221407617269618048 & 81.10527 & 0.14770 & 1.721$\pm$0.046 & -0.004$\pm$0.039 & 2.779$\pm$0.031 &  \\
3221390471760168320 & 81.28719 & 0.01599 & 1.269$\pm$0.121 & -0.904$\pm$0.107 & 2.798$\pm$0.082 &  \\
3221381435149029248 & 81.05895 & -0.13610 & 1.620$\pm$0.066 & -0.789$\pm$0.052 & 2.832$\pm$0.039 &  \\
3221436135852404736 & 80.28407 & 0.06284 & 1.632$\pm$0.107 & -0.682$\pm$0.088 & 2.766$\pm$0.060 &  \\
3221309210979322624 & 80.27071 & -0.40990 & 1.295$\pm$0.124 & -0.422$\pm$0.104 & 2.751$\pm$0.073 &  \\
3221382014968437376 & 81.12794 & -0.09878 & 0.921$\pm$0.213 & -0.886$\pm$0.166 & 2.922$\pm$0.107 &  \\
3221314777257094272 & 80.39988 & -0.35763 & 1.027$\pm$0.047 & -1.243$\pm$0.040 & 2.804$\pm$0.026 &  \\
3221423422749330432 & 80.77549 & 0.02177 & 1.457$\pm$0.145 & -0.497$\pm$0.115 & 2.841$\pm$0.081 &  \\
3221401913553057536 & 81.03819 & 0.13909 & 0.611$\pm$0.224 & -0.665$\pm$0.177 & 2.946$\pm$0.118 &  \\
3221448535422487936 & 80.94766 & 0.11455 & 0.681$\pm$0.224 & -0.313$\pm$0.193 & 2.686$\pm$0.130 &  \\
3221428263176914304 & 80.67602 & 0.13100 & 1.463$\pm$0.119 & -0.441$\pm$0.090 & 2.926$\pm$0.065 &  \\
3221399469715891712 & 80.92330 & 0.03187 & 1.389$\pm$0.083 & -0.696$\pm$0.068 & 2.870$\pm$0.044 & 19.58$\pm$16.54 \\
3221423384093809024 & 80.76714 & 0.00486 & 1.363$\pm$0.267 & -0.062$\pm$0.207 & 2.948$\pm$0.152 &  \\
3221455480385155712 & 81.08935 & 0.22377 & 1.342$\pm$0.180 & -0.695$\pm$0.160 & 3.026$\pm$0.117 &  \\
3221392086667855744 & 81.34522 & 0.05718 & 1.199$\pm$0.213 & 0.055$\pm$0.206 & 2.871$\pm$0.140 &  \\
3221444107311671936 & 80.48922 & 0.19505 & 1.102$\pm$0.067 & -1.427$\pm$0.054 & 2.807$\pm$0.036 &  \\
3221309210979323264 & 80.26886 & -0.41150 & 1.179$\pm$0.225 & 0.094$\pm$0.191 & 2.904$\pm$0.133 &  \\
3221372600399707520 & 80.70455 & -0.14848 & 1.415$\pm$0.051 & -0.844$\pm$0.046 & 2.915$\pm$0.032 &  \\
3221463447549288320 & 81.02575 & 0.43454 & 1.899$\pm$0.328 & -1.149$\pm$0.332 & 2.720$\pm$0.182 &  \\
3221448952034891264 & 80.97392 & 0.14456 & 1.988$\pm$0.147 & -0.539$\pm$0.125 & 2.866$\pm$0.087 &  \\
3221399851968775296 & 81.02983 & 0.03003 & 1.839$\pm$0.039 & 0.038$\pm$0.033 & 2.844$\pm$0.024 & 29.79$\pm$17.06 \\
3221453556239827584 & 80.89284 & 0.24238 & 1.467$\pm$0.101 & -0.211$\pm$0.085 & 2.746$\pm$0.061 &  \\
3221469189920665088 & 80.58177 & 0.29995 & 1.705$\pm$0.294 & -0.595$\pm$0.220 & 2.966$\pm$0.151 &  \\
3221393804654832768 & 81.07496 & -0.08379 & 1.355$\pm$0.156 & -0.488$\pm$0.127 & 3.011$\pm$0.079 &  \\
3221468743244064512 & 80.61508 & 0.28677 & 1.817$\pm$0.179 & -0.483$\pm$0.127 & 2.860$\pm$0.114 &  \\
3221406517758175488 & 81.15386 & 0.10495 & 1.407$\pm$0.125 & -0.196$\pm$0.102 & 3.072$\pm$0.080 &  \\
3221395380906729984 & 81.13926 & -0.05840 & 1.859$\pm$0.123 & -0.451$\pm$0.106 & 2.647$\pm$0.075 &  \\
3221469701022398848 & 80.62268 & 0.32493 & 1.328$\pm$0.195 & -0.386$\pm$0.158 & 2.684$\pm$0.111 &  \\
3221324020026592896 & 79.95682 & -0.38690 & 1.630$\pm$0.230 & -0.360$\pm$0.169 & 2.890$\pm$0.124 &  \\
3234200091461336320 & 80.65772 & 1.90827 & 1.629$\pm$0.111 & 0.017$\pm$0.095 & 2.816$\pm$0.066 &  \\
3234185518635945216 & 80.63336 & 1.62814 & 0.651$\pm$0.350 & 0.646$\pm$0.290 & 3.067$\pm$0.203 &  \\
3234162158310253056 & 80.17166 & 1.50027 & 0.479$\pm$0.105 & -1.162$\pm$0.085 & 2.879$\pm$0.065 &  \\
3234194039851131008 & 80.74538 & 1.76215 & 1.437$\pm$0.156 & -0.355$\pm$0.136 & 2.748$\pm$0.094 &  \\
3234178238667788544 & 80.24877 & 1.70244 & 0.989$\pm$0.251 & 0.634$\pm$0.193 & 2.917$\pm$0.160 &  \\
3234160371603836288 & 80.43965 & 1.54180 & 1.739$\pm$0.273 & 0.148$\pm$0.213 & 2.564$\pm$0.150 &  \\
3234184835737541120 & 80.51189 & 1.63093 & 0.753$\pm$0.220 & -0.272$\pm$0.188 & 2.703$\pm$0.135 &  \\
3234186347566024704 & 80.53378 & 1.65427 & 0.670$\pm$0.197 & 0.313$\pm$0.173 & 2.623$\pm$0.139 &  \\
3234192596742088192 & 80.65180 & 1.70350 & 1.855$\pm$0.108 & -0.501$\pm$0.092 & 2.875$\pm$0.060 &  \\
3234213143866043520 & 80.62332 & 1.98903 & 0.937$\pm$0.218 & 0.152$\pm$0.175 & 2.805$\pm$0.124 &  \\
3234192360520220928 & 80.69983 & 1.71674 & 0.902$\pm$0.101 & -0.295$\pm$0.090 & 2.698$\pm$0.065 & 14.19$\pm$8.33 \\
3234192704117608320 & 80.65559 & 1.70563 & 0.898$\pm$0.142 & -0.676$\pm$0.124 & 3.105$\pm$0.086 &  \\
3234191673325456384 & 80.70176 & 1.67886 & 0.331$\pm$0.174 & -0.424$\pm$0.153 & 2.762$\pm$0.108 &  \\
3234194971860325888 & 80.73660 & 1.79457 & 1.340$\pm$0.128 & -0.112$\pm$0.110 & 2.532$\pm$0.081 &  \\
3234212083010030208 & 80.61568 & 1.92599 & 1.373$\pm$0.104 & 0.098$\pm$0.086 & 2.846$\pm$0.066 &  \\
3234194490823983616 & 80.79215 & 1.78526 & 0.934$\pm$0.165 & -0.237$\pm$0.145 & 2.553$\pm$0.092 &  \\
3221510765204817920 & 79.58802 & -0.12602 & 1.353$\pm$0.095 & -0.097$\pm$0.079 & 2.818$\pm$0.052 &  \\
3221663627384573184 & 80.49797 & 0.45620 & 1.442$\pm$0.185 & -0.327$\pm$0.155 & 2.962$\pm$0.116 &  \\
3221546361893672448 & 79.82410 & 0.16094 & 1.650$\pm$0.157 & -0.383$\pm$0.112 & 2.873$\pm$0.076 &  \\
3221677478654607360 & 80.45479 & 0.58769 & 1.086$\pm$0.077 & -0.042$\pm$0.070 & 2.892$\pm$0.044 &  \\
3221630710755106560 & 80.31617 & 0.17272 & 1.225$\pm$0.245 & -0.626$\pm$0.205 & 2.813$\pm$0.145 &  \\
3221518148251698304 & 79.82293 & -0.18850 & 2.000$\pm$0.139 & -0.821$\pm$0.114 & 2.775$\pm$0.077 &  \\
3221477779855228416 & 80.81613 & 0.48231 & 1.466$\pm$0.154 & -0.267$\pm$0.128 & 2.779$\pm$0.098 &  \\
3221654457629964928 & 80.09233 & 0.48574 & 1.642$\pm$0.146 & -0.335$\pm$0.116 & 2.879$\pm$0.082 &  \\
3221670018296038016 & 80.73957 & 0.63269 & 1.791$\pm$0.167 & -0.508$\pm$0.143 & 2.985$\pm$0.104 &  \\
3221655518486360576 & 80.22042 & 0.51842 & 1.053$\pm$0.067 & 0.064$\pm$0.051 & 2.947$\pm$0.033 &  \\
3221675275335916288 & 80.37689 & 0.50991 & 0.959$\pm$0.288 & -0.653$\pm$0.268 & 3.027$\pm$0.174 &  \\
3221666243020316032 & 80.69162 & 0.49388 & 1.058$\pm$0.071 & -0.126$\pm$0.060 & 2.869$\pm$0.043 &  \\
3221624908255110016 & 80.27610 & 0.14741 & 0.802$\pm$0.139 & 0.083$\pm$0.119 & 2.745$\pm$0.081 &  \\
3221563919719894912 & 79.28287 & 0.00192 & 1.311$\pm$0.147 & -0.483$\pm$0.102 & 2.724$\pm$0.084 &  \\
3221668373324089344 & 80.74262 & 0.56240 & 1.336$\pm$0.093 & -0.184$\pm$0.087 & 3.097$\pm$0.063 &  \\
3221670087015521152 & 80.77122 & 0.64082 & 0.487$\pm$0.289 & -0.562$\pm$0.252 & 2.870$\pm$0.180 &  \\
3221678440727285504 & 80.37401 & 0.63077 & 1.585$\pm$0.300 & -0.438$\pm$0.245 & 2.944$\pm$0.174 &  \\
3221594117633977344 & 79.48334 & 0.21815 & 1.455$\pm$0.248 & -0.624$\pm$0.223 & 2.744$\pm$0.142 &  \\
3221669747713619968 & 80.76166 & 0.62332 & 1.483$\pm$0.170 & -0.222$\pm$0.162 & 2.595$\pm$0.101 &  \\
3221639476784107776 & 79.99498 & 0.16563 & 1.273$\pm$0.114 & 0.046$\pm$0.089 & 2.938$\pm$0.066 &  \\
3221590548517258752 & 79.56076 & 0.16930 & 1.025$\pm$0.080 & -0.626$\pm$0.066 & 2.839$\pm$0.043 &  \\
3221475649551447552 & 80.91474 & 0.43287 & 0.834$\pm$0.214 & -0.528$\pm$0.188 & 2.620$\pm$0.118 &  \\
3221666547962150528 & 80.75704 & 0.51909 & 1.696$\pm$0.242 & -0.349$\pm$0.194 & 3.022$\pm$0.140 &  \\
3221679398504559104 & 80.22271 & 0.56649 & 1.337$\pm$0.164 & -0.240$\pm$0.125 & 3.017$\pm$0.076 &  \\
3221657584366257664 & 80.55425 & 0.33920 & 1.129$\pm$0.099 & -0.852$\pm$0.077 & 2.853$\pm$0.052 &  \\
3221661948052892672 & 80.41710 & 0.43499 & 1.222$\pm$0.137 & -0.603$\pm$0.105 & 2.880$\pm$0.069 &  \\
3234312104208572800 & 80.62378 & 2.13488 & 1.823$\pm$0.054 & -1.927$\pm$0.044 & 2.924$\pm$0.033 &  \\
3234289048824132480 & 80.87878 & 1.85517 & 1.546$\pm$0.060 & -0.175$\pm$0.056 & 2.821$\pm$0.033 &  \\
3234343371570404736 & 81.15043 & 2.35316 & 0.829$\pm$0.124 & -0.928$\pm$0.104 & 2.693$\pm$0.089 & 17.51$\pm$8.70 \\
3234343440289881984 & 81.14295 & 2.35833 & 0.623$\pm$0.153 & -0.800$\pm$0.130 & 2.764$\pm$0.081 &  \\
3234343367274551936 & 81.15814 & 2.35494 & 1.070$\pm$0.150 & -0.937$\pm$0.151 & 2.812$\pm$0.084 &  \\
3234293584309594496 & 80.81082 & 1.94468 & 0.987$\pm$0.131 & -0.268$\pm$0.102 & 2.735$\pm$0.077 &  \\
3234348869128542080 & 81.03354 & 2.46302 & 1.163$\pm$0.089 & -0.266$\pm$0.070 & 2.784$\pm$0.053 &  \\
3234289014464389248 & 80.92431 & 1.87394 & 1.678$\pm$0.299 & -0.073$\pm$0.234 & 3.142$\pm$0.169 &  \\
3234334197520236544 & 81.35454 & 2.35238 & 1.850$\pm$0.100 & -0.673$\pm$0.089 & 2.827$\pm$0.068 &  \\
3234256166552973696 & 80.26591 & 1.95218 & 1.824$\pm$0.321 & 0.830$\pm$0.264 & 2.811$\pm$0.170 &  \\
3234292587877160064 & 80.94939 & 2.00946 & 1.048$\pm$0.165 & 0.313$\pm$0.137 & 2.686$\pm$0.117 &  \\
3234295130497815424 & 80.84111 & 1.97615 & 1.143$\pm$0.084 & -0.658$\pm$0.064 & 2.672$\pm$0.054 &  \\
3234260049204669184 & 80.15612 & 1.97927 & 1.588$\pm$0.050 & -0.443$\pm$0.042 & 2.903$\pm$0.029 & -0.30$\pm$16.15 \\
3234361101195331712 & 80.59192 & 2.20097 & 1.080$\pm$0.101 & 0.087$\pm$0.084 & 2.884$\pm$0.061 &  \\
3234344368002823936 & 81.07568 & 2.36836 & 1.135$\pm$0.068 & -0.059$\pm$0.065 & 2.882$\pm$0.044 &  \\
3234361272994021632 & 80.58640 & 2.22481 & 1.554$\pm$0.137 & -0.172$\pm$0.110 & 2.949$\pm$0.081 &  \\
3234302311683109120 & 80.95983 & 2.08217 & 1.142$\pm$0.092 & 0.063$\pm$0.082 & 2.693$\pm$0.064 & 17.41$\pm$0.62 \\
3234341546207980160 & 81.07602 & 2.28888 & 1.219$\pm$0.260 & -0.588$\pm$0.195 & 2.601$\pm$0.122 &  \\
3234299150587174144 & 81.02079 & 2.07187 & 1.436$\pm$0.155 & -0.411$\pm$0.129 & 2.891$\pm$0.092 &  \\
3234302174244150912 & 81.00303 & 2.08434 & 1.266$\pm$0.121 & 0.036$\pm$0.101 & 2.669$\pm$0.077 &  \\
3234343367275929856 & 81.15032 & 2.35508 & 1.277$\pm$0.062 & -1.244$\pm$0.064 & 2.938$\pm$0.033 &  \\
3234269360693715712 & 80.35431 & 2.16569 & 0.548$\pm$0.146 & -0.978$\pm$0.118 & 2.852$\pm$0.075 &  \\
3234330241854055936 & 81.23727 & 2.28707 & 0.935$\pm$0.349 & 0.398$\pm$0.321 & 2.722$\pm$0.221 &  \\
3234374192255611520 & 80.69488 & 2.41635 & 1.623$\pm$0.158 & -0.136$\pm$0.127 & 3.062$\pm$0.134 &  \\
3234289766082573312 & 80.82131 & 1.88152 & 1.086$\pm$0.168 & -0.291$\pm$0.144 & 2.770$\pm$0.111 &  \\
3234309763450545408 & 80.76624 & 2.11605 & 0.945$\pm$0.151 & -0.620$\pm$0.123 & 3.038$\pm$0.093 &  \\
3234347043766624256 & 80.94340 & 2.40075 & 1.068$\pm$0.064 & -0.129$\pm$0.049 & 2.772$\pm$0.040 &  \\
3234419306592049152 & 80.66114 & 2.76391 & 0.635$\pm$0.074 & -0.794$\pm$0.060 & 2.841$\pm$0.044 &  \\
3234328528163438720 & 81.19748 & 2.24255 & 1.081$\pm$0.129 & 0.321$\pm$0.110 & 2.732$\pm$0.077 &  \\
3234297943699785984 & 81.05306 & 2.02021 & 1.055$\pm$0.194 & 0.679$\pm$0.156 & 2.823$\pm$0.121 &  \\
3234373019729169536 & 80.57726 & 2.38286 & 1.576$\pm$0.198 & -0.681$\pm$0.171 & 2.693$\pm$0.123 &  \\
3234352820498417024 & 81.31725 & 2.52811 & 1.187$\pm$0.090 & -0.546$\pm$0.075 & 2.809$\pm$0.058 & 19.38$\pm$0.47 \\
3234355053881422336 & 81.16459 & 2.53833 & 1.084$\pm$0.231 & -0.210$\pm$0.203 & 2.689$\pm$0.148 &  \\
3234248813570285824 & 79.74060 & 1.90274 & 0.445$\pm$0.115 & -1.019$\pm$0.099 & 2.831$\pm$0.077 &  \\
3234329795177446784 & 81.09913 & 2.27500 & 1.354$\pm$0.110 & -0.532$\pm$0.089 & 2.678$\pm$0.057 &  \\
3234398450230884352 & 80.74212 & 2.49120 & 1.068$\pm$0.212 & -0.762$\pm$0.179 & 2.945$\pm$0.120 &  \\
3234305266620589440 & 81.03602 & 2.16852 & 1.300$\pm$0.192 & -0.426$\pm$0.156 & 2.643$\pm$0.119 &  \\
3234354847722993152 & 81.17286 & 2.52662 & 1.624$\pm$0.054 & -0.103$\pm$0.047 & 2.800$\pm$0.036 &  \\
3234442873077337344 & 79.62469 & 2.09137 & 0.025$\pm$0.172 & 0.397$\pm$0.135 & 2.832$\pm$0.076 &  \\
3234342787454865152 & 81.05275 & 2.33596 & 1.215$\pm$0.130 & -0.167$\pm$0.102 & 2.649$\pm$0.070 &  \\
3234296260072599296 & 80.78833 & 2.01221 & -0.009$\pm$0.329 & 0.119$\pm$0.269 & 3.044$\pm$0.189 &  \\
3234329902552974208 & 81.12850 & 2.29781 & 1.471$\pm$0.168 & 0.098$\pm$0.142 & 2.752$\pm$0.105 &  \\
3234297187786107008 & 81.07047 & 1.97460 & 1.991$\pm$0.242 & -0.357$\pm$0.197 & 2.591$\pm$0.150 &  \\
3234378933899538560 & 80.46773 & 2.35841 & 0.811$\pm$0.186 & 0.473$\pm$0.156 & 2.852$\pm$0.114 &  \\
3234232076082647552 & 79.93031 & 1.81003 & 0.460$\pm$0.244 & -1.076$\pm$0.201 & 2.910$\pm$0.135 &  \\
3234326122981850112 & 81.29638 & 2.22611 & 1.432$\pm$0.059 & -0.002$\pm$0.050 & 2.803$\pm$0.035 &  \\
3234347971479976832 & 81.01870 & 2.43141 & 0.923$\pm$0.160 & -0.014$\pm$0.130 & 2.810$\pm$0.098 &  \\
3234334300599575424 & 81.39960 & 2.37668 & 1.091$\pm$0.156 & 0.090$\pm$0.140 & 2.649$\pm$0.105 &  \\
3234343818246999040 & 81.15921 & 2.36352 & 0.674$\pm$0.143 & -0.952$\pm$0.122 & 2.759$\pm$0.083 &  \\
3234345776752112640 & 80.92266 & 2.36494 & 1.604$\pm$0.197 & 0.661$\pm$0.140 & 2.771$\pm$0.120 &  \\
3234366220796337664 & 80.53741 & 2.33415 & 0.723$\pm$0.052 & -0.421$\pm$0.041 & 2.828$\pm$0.025 &  \\
3221757227607325568 & 80.22875 & 1.03396 & 1.604$\pm$0.052 & -0.372$\pm$0.038 & 2.766$\pm$0.029 &  \\
3221815531788129664 & 81.77157 & 0.48725 & 1.298$\pm$0.357 & 0.111$\pm$0.353 & 2.664$\pm$0.223 &  \\
3221682490881102208 & 80.31789 & 0.67336 & 0.778$\pm$0.138 & 0.260$\pm$0.116 & 2.905$\pm$0.077 &  \\
3221865353408148608 & 81.07993 & 0.77496 & 1.333$\pm$0.200 & -0.581$\pm$0.178 & 2.893$\pm$0.117 &  \\
3221850960973810304 & 81.03424 & 0.50219 & 1.115$\pm$0.109 & -0.514$\pm$0.093 & 2.649$\pm$0.076 &  \\
3221778217112166400 & 81.75533 & 0.34865 & 1.242$\pm$0.251 & -0.227$\pm$0.217 & 2.990$\pm$0.152 &  \\
3221855462099535360 & 80.94649 & 0.58628 & 0.849$\pm$0.210 & 0.395$\pm$0.164 & 2.997$\pm$0.140 &  \\
3221866010539360896 & 81.20573 & 0.76038 & 1.325$\pm$0.092 & -0.225$\pm$0.075 & 2.958$\pm$0.055 &  \\
3221821372943758592 & 81.60975 & 0.62008 & 1.188$\pm$0.267 & -0.085$\pm$0.234 & 2.696$\pm$0.138 &  \\
3221842508478322944 & 81.44592 & 0.52024 & 1.071$\pm$0.129 & -0.400$\pm$0.109 & 2.853$\pm$0.077 &  \\
3221864253896494336 & 81.12473 & 0.74361 & 0.789$\pm$0.231 & -0.119$\pm$0.204 & 2.629$\pm$0.145 &  \\
3221844226465235712 & 81.44487 & 0.54828 & 1.280$\pm$0.047 & 0.111$\pm$0.041 & 2.858$\pm$0.027 &  \\
3221798665452274944 & 81.91890 & 0.37679 & 2.283$\pm$0.057 & 0.597$\pm$0.052 & 2.925$\pm$0.033 &  \\
3221799421366519168 & 81.90941 & 0.38445 & 2.142$\pm$0.072 & 0.166$\pm$0.067 & 2.904$\pm$0.046 &  \\
3221681803686319744 & 80.38756 & 0.65681 & 0.957$\pm$0.289 & -0.359$\pm$0.236 & 2.918$\pm$0.183 &  \\
3221803269657071104 & 81.77429 & 0.42201 & 1.269$\pm$0.215 & -0.877$\pm$0.175 & 2.852$\pm$0.122 &  \\
3221833437507462016 & 81.20278 & 0.35340 & 1.711$\pm$0.166 & -0.417$\pm$0.141 & 2.741$\pm$0.094 &  \\
3221843672413029632 & 81.36122 & 0.54917 & 0.522$\pm$0.137 & -0.424$\pm$0.120 & 2.945$\pm$0.089 &  \\
3221789697560447872 & 81.63949 & 0.36764 & 1.213$\pm$0.108 & -0.672$\pm$0.096 & 2.960$\pm$0.073 &  \\
3221756364318792960 & 80.22873 & 1.01458 & 1.460$\pm$0.213 & -0.471$\pm$0.164 & 2.598$\pm$0.119 &  \\
3221844913659982976 & 81.51652 & 0.60017 & 1.049$\pm$0.183 & -0.285$\pm$0.152 & 2.997$\pm$0.104 &  \\
3221746468712881408 & 79.91541 & 0.83649 & 1.325$\pm$0.096 & 0.329$\pm$0.075 & 2.912$\pm$0.056 &  \\
3221805601823765120 & 81.89687 & 0.51752 & 1.018$\pm$0.220 & 0.441$\pm$0.196 & 2.918$\pm$0.130 &  \\
3221849036828588544 & 81.44998 & 0.65527 & 1.602$\pm$0.234 & -0.772$\pm$0.198 & 3.005$\pm$0.138 &  \\
3221779320919445376 & 81.71634 & 0.38437 & 1.441$\pm$0.043 & -0.963$\pm$0.038 & 2.808$\pm$0.025 &  \\
3221804644046746368 & 81.89264 & 0.47306 & 1.327$\pm$0.181 & -0.554$\pm$0.161 & 2.855$\pm$0.092 &  \\
3221694418005734656 & 79.88982 & 0.38636 & 0.963$\pm$0.103 & -0.591$\pm$0.083 & 2.805$\pm$0.057 &  \\
3221837423237120128 & 81.10883 & 0.38666 & 0.829$\pm$0.204 & -0.412$\pm$0.170 & 2.634$\pm$0.138 &  \\
3221764511872289408 & 81.53502 & 0.10347 & 1.058$\pm$0.240 & 0.266$\pm$0.206 & 2.986$\pm$0.146 &  \\
3221865529502854912 & 81.14207 & 0.77244 & 1.473$\pm$0.157 & -1.228$\pm$0.143 & 2.965$\pm$0.087 &  \\
3221860994017392000 & 81.21584 & 0.67594 & 1.481$\pm$0.201 & -0.392$\pm$0.176 & 2.711$\pm$0.132 &  \\
3221801620389766272 & 81.99966 & 0.45073 & 1.544$\pm$0.068 & -0.139$\pm$0.063 & 2.865$\pm$0.041 & 21.25$\pm$1.16 \\
3221864636149658752 & 81.13571 & 0.74907 & 1.118$\pm$0.171 & -0.861$\pm$0.161 & 3.024$\pm$0.105 &  \\
3221827076660455808 & 82.08176 & 0.75028 & 1.437$\pm$0.261 & -1.287$\pm$0.215 & 2.896$\pm$0.149 &  \\
3221861268895299584 & 81.18374 & 0.69678 & 1.414$\pm$0.169 & -0.365$\pm$0.158 & 2.746$\pm$0.108 &  \\
3221731904480217472 & 80.06722 & 0.69347 & 1.456$\pm$0.230 & -0.357$\pm$0.176 & 2.595$\pm$0.117 &  \\
3221773853430252928 & 81.79659 & 0.25214 & 1.888$\pm$0.258 & -0.216$\pm$0.228 & 2.926$\pm$0.194 &  \\
3221853464938940928 & 81.19191 & 0.59896 & 1.784$\pm$0.127 & -0.570$\pm$0.122 & 2.785$\pm$0.075 &  \\
3221739768565105024 & 80.35656 & 0.88641 & 1.400$\pm$0.123 & 0.015$\pm$0.101 & 3.027$\pm$0.069 &  \\
3221811722152832768 & 82.06224 & 0.59921 & 1.666$\pm$0.140 & -0.054$\pm$0.122 & 3.001$\pm$0.089 &  \\
3221852301003603456 & 81.03217 & 0.54877 & 1.178$\pm$0.168 & -0.286$\pm$0.141 & 2.985$\pm$0.111 &  \\
3221773028791622912 & 81.73796 & 0.22640 & 1.304$\pm$0.336 & -0.590$\pm$0.352 & 3.015$\pm$0.216 &  \\
3221712177694253312 & 79.75613 & 0.55983 & 1.176$\pm$0.280 & -0.032$\pm$0.217 & 2.990$\pm$0.169 &  \\
3221787666039952640 & 81.39793 & 0.36607 & 1.113$\pm$0.171 & 0.222$\pm$0.146 & 3.010$\pm$0.125 &  \\
3221860478621320704 & 81.17102 & 0.65390 & 1.058$\pm$0.204 & 0.527$\pm$0.195 & 3.076$\pm$0.140 &  \\
3221728124908978688 & 80.23064 & 0.66940 & 1.040$\pm$0.174 & -1.472$\pm$0.159 & 2.764$\pm$0.101 &  \\
3221793511491426560 & 81.49687 & 0.39877 & 1.675$\pm$0.180 & -0.481$\pm$0.154 & 2.819$\pm$0.114 &  \\
3221858756338315776 & 80.98957 & 0.70175 & 1.749$\pm$0.308 & -0.928$\pm$0.264 & 2.584$\pm$0.162 &  \\
3221815192486178304 & 82.06697 & 0.72426 & 1.487$\pm$0.160 & -1.059$\pm$0.145 & 2.879$\pm$0.117 &  \\
3234575089349497472 & 80.12716 & 2.55067 & 0.979$\pm$0.156 & 0.468$\pm$0.119 & 2.738$\pm$0.087 &  \\
3221912293107300096 & 82.46983 & 0.77931 & 1.475$\pm$0.063 & -0.724$\pm$0.051 & 2.873$\pm$0.040 &  \\
3221906211433616128 & 82.42265 & 0.73709 & 1.737$\pm$0.235 & -0.452$\pm$0.194 & 3.061$\pm$0.137 &  \\
3221876279804434944 & 81.52500 & 0.83399 & 1.502$\pm$0.113 & -0.391$\pm$0.099 & 2.842$\pm$0.075 &  \\
3221892085284081536 & 81.28078 & 0.93354 & 1.834$\pm$0.173 & -0.672$\pm$0.122 & 2.757$\pm$0.102 &  \\
3221926548102290048 & 81.98900 & 0.88746 & 1.202$\pm$0.207 & -1.018$\pm$0.166 & 2.762$\pm$0.111 &  \\
3221980325389106176 & 81.91931 & 1.06594 & 1.578$\pm$0.074 & -0.147$\pm$0.061 & 2.792$\pm$0.045 &  \\
3221894529122122240 & 81.56147 & 0.91248 & 1.264$\pm$0.141 & -0.449$\pm$0.120 & 2.582$\pm$0.093 &  \\
3221894563481860352 & 81.57232 & 0.90601 & 1.128$\pm$0.069 & -0.311$\pm$0.058 & 3.139$\pm$0.045 & 14.58$\pm$1.79 \\
3221893597113203712 & 81.37768 & 0.97511 & 0.999$\pm$0.160 & -1.182$\pm$0.133 & 2.688$\pm$0.106 &  \\
3221928064227032192 & 82.14356 & 0.94238 & 1.301$\pm$0.252 & -0.726$\pm$0.205 & 2.701$\pm$0.143 &  \\
3221904695308587776 & 82.20362 & 0.65831 & 1.677$\pm$0.137 & -0.846$\pm$0.116 & 2.956$\pm$0.074 &  \\
3221888030835523072 & 81.46800 & 0.84691 & 1.044$\pm$0.346 & -0.086$\pm$0.373 & 2.730$\pm$0.218 &  \\
3221894151165006592 & 81.42181 & 1.00561 & 0.967$\pm$0.318 & 0.011$\pm$0.260 & 2.796$\pm$0.170 &  \\
3221996611904868736 & 81.66479 & 1.20069 & 1.531$\pm$0.139 & -0.045$\pm$0.109 & 2.698$\pm$0.079 &  \\
3222017777503767552 & 82.44926 & 1.37009 & 1.623$\pm$0.141 & -0.382$\pm$0.130 & 2.902$\pm$0.095 &  \\
3221943216871918592 & 82.52558 & 1.00577 & 0.660$\pm$0.050 & -0.238$\pm$0.046 & 2.798$\pm$0.039 &  \\
3221979019719063808 & 81.84277 & 1.05532 & 0.427$\pm$0.073 & -0.046$\pm$0.068 & 2.865$\pm$0.035 &  \\
3221876868216610944 & 81.54795 & 0.87445 & 0.868$\pm$0.042 & -0.243$\pm$0.039 & 3.060$\pm$0.031 &  \\
3221922012617620992 & 82.04217 & 0.78722 & 1.183$\pm$0.119 & -1.061$\pm$0.107 & 2.733$\pm$0.069 &  \\
3222001628426854912 & 81.88736 & 1.28374 & 0.382$\pm$0.068 & -0.952$\pm$0.060 & 2.891$\pm$0.044 &  \\
3221988193769157632 & 81.96597 & 1.19672 & 1.210$\pm$0.216 & -0.150$\pm$0.185 & 2.868$\pm$0.131 &  \\
3221868793678121728 & 81.60522 & 0.66647 & 1.366$\pm$0.091 & 0.254$\pm$0.073 & 2.872$\pm$0.046 &  \\
3221898652290681344 & 81.63090 & 1.07637 & 1.430$\pm$0.077 & -1.229$\pm$0.067 & 2.697$\pm$0.050 &  \\
3221879307757984640 & 81.85807 & 0.85215 & 1.368$\pm$0.096 & 0.051$\pm$0.088 & 2.872$\pm$0.060 &  \\
3222001628426857600 & 81.88075 & 1.27941 & 0.397$\pm$0.048 & -0.971$\pm$0.046 & 2.801$\pm$0.031 &  \\
3221889340801526272 & 81.42670 & 0.89591 & 1.598$\pm$0.135 & -0.123$\pm$0.116 & 2.620$\pm$0.082 &  \\
3221893601409082112 & 81.38569 & 0.97030 & 1.509$\pm$0.095 & -0.445$\pm$0.078 & 2.722$\pm$0.057 &  \\
3221897209181679488 & 81.63701 & 1.02101 & 1.198$\pm$0.126 & -0.004$\pm$0.112 & 2.766$\pm$0.085 &  \\
3221884667877177984 & 81.70648 & 0.94852 & 1.431$\pm$0.286 & -0.839$\pm$0.249 & 2.914$\pm$0.173 &  \\
3221898751074875264 & 81.62677 & 1.08715 & 1.851$\pm$0.057 & -0.444$\pm$0.050 & 2.699$\pm$0.037 &  \\
3222029008843059328 & 82.14332 & 1.44826 & 1.256$\pm$0.212 & -0.544$\pm$0.167 & 2.780$\pm$0.168 &  \\
3221985371974728832 & 82.24393 & 1.18241 & 1.832$\pm$0.202 & -0.284$\pm$0.171 & 2.957$\pm$0.129 &  \\
3221926238864659840 & 82.02306 & 0.90140 & 1.747$\pm$0.159 & -0.207$\pm$0.129 & 2.744$\pm$0.083 &  \\
3221921570236511616 & 82.13119 & 0.80535 & 1.446$\pm$0.058 & -0.790$\pm$0.056 & 2.681$\pm$0.032 &  \\
3221999562546827008 & 81.75482 & 1.28583 & 1.509$\pm$0.371 & -0.562$\pm$0.331 & 2.666$\pm$0.216 &  \\
3221925963986740608 & 82.04486 & 0.89124 & 1.669$\pm$0.290 & -0.045$\pm$0.235 & 3.089$\pm$0.168 &  \\
3221913255179977600 & 82.40412 & 0.80388 & 1.346$\pm$0.054 & -0.596$\pm$0.046 & 2.810$\pm$0.034 &  \\
3221904424727241856 & 82.22695 & 0.64113 & 1.652$\pm$0.238 & -0.147$\pm$0.200 & 2.890$\pm$0.142 &  \\
3221873363523329024 & 81.49849 & 0.74113 & 1.327$\pm$0.070 & -0.720$\pm$0.054 & 2.743$\pm$0.036 &  \\
3221985376270562816 & 82.24466 & 1.18279 & 2.034$\pm$0.200 & -0.188$\pm$0.171 & 2.750$\pm$0.129 &  \\
3221891329371974912 & 81.25232 & 0.88188 & 0.798$\pm$0.302 & -1.182$\pm$0.256 & 2.839$\pm$0.166 &  \\
3221874669193382016 & 81.46150 & 0.79693 & 1.370$\pm$0.079 & 0.021$\pm$0.062 & 2.807$\pm$0.044 & 22.31$\pm$0.80 \\
3222001147390504320 & 81.96029 & 1.29457 & 0.830$\pm$0.135 & -0.277$\pm$0.116 & 2.939$\pm$0.082 &  \\
3222021106105500928 & 82.50834 & 1.47948 & 1.771$\pm$0.338 & -0.133$\pm$0.344 & 2.931$\pm$0.180 &  \\
3221900645155440768 & 81.46578 & 1.06941 & 1.607$\pm$0.199 & -1.775$\pm$0.156 & 2.760$\pm$0.118 &  \\
3222029111922305664 & 82.18707 & 1.48071 & 0.857$\pm$0.198 & -0.957$\pm$0.163 & 2.855$\pm$0.143 &  \\
3221980978224116224 & 81.97598 & 1.10505 & 1.445$\pm$0.119 & -0.278$\pm$0.106 & 2.743$\pm$0.070 &  \\
3222005167479897856 & 81.89522 & 1.32930 & 1.358$\pm$0.164 & -0.160$\pm$0.143 & 2.629$\pm$0.113 &  \\
3222121921870275456 & 80.51281 & 1.12057 & 1.079$\pm$0.045 & 0.129$\pm$0.038 & 2.906$\pm$0.032 &  \\
3222172430685607296 & 80.61255 & 1.47819 & 1.441$\pm$0.195 & -0.177$\pm$0.133 & 2.864$\pm$0.093 &  \\
3222200979333905664 & 81.79723 & 1.57364 & 1.589$\pm$0.303 & 0.327$\pm$0.253 & 2.701$\pm$0.165 &  \\
3222165898039362304 & 81.05305 & 1.57003 & 1.289$\pm$0.066 & -0.216$\pm$0.057 & 2.679$\pm$0.044 & 22.91$\pm$3.41 \\
3222162290266959616 & 81.13533 & 1.51277 & 1.935$\pm$0.164 & -0.113$\pm$0.136 & 2.995$\pm$0.105 &  \\
3222200983628652544 & 81.80399 & 1.57425 & 1.558$\pm$0.091 & 0.142$\pm$0.078 & 2.788$\pm$0.051 &  \\
3222200983628652928 & 81.79838 & 1.57286 & 1.485$\pm$0.115 & -0.507$\pm$0.098 & 2.565$\pm$0.065 &  \\
3222144083901466496 & 80.63616 & 1.37067 & 1.120$\pm$0.091 & 0.001$\pm$0.071 & 2.897$\pm$0.050 &  \\
3222084847712658944 & 81.07908 & 1.03099 & 1.032$\pm$0.106 & 0.324$\pm$0.087 & 2.598$\pm$0.053 &  \\
3222188682842347520 & 81.65852 & 1.36261 & 1.494$\pm$0.088 & -1.026$\pm$0.081 & 2.584$\pm$0.054 &  \\
3222044951760086912 & 80.87051 & 0.66305 & 0.823$\pm$0.099 & 0.257$\pm$0.088 & 2.785$\pm$0.062 &  \\
3222214413990916096 & 81.67774 & 1.66311 & 2.027$\pm$0.124 & -0.062$\pm$0.112 & 2.840$\pm$0.068 &  \\
3222166417731327360 & 80.98070 & 1.57144 & 1.156$\pm$0.124 & -0.072$\pm$0.099 & 2.920$\pm$0.075 &  \\
3222131302078807424 & 80.61417 & 1.28380 & 1.111$\pm$0.199 & 0.060$\pm$0.173 & 2.852$\pm$0.128 &  \\
3222094601582580608 & 81.29291 & 1.25870 & 1.315$\pm$0.093 & -0.606$\pm$0.079 & 2.750$\pm$0.064 & 21.26$\pm$0.14 \\
3222110961113613696 & 81.14853 & 1.34604 & 1.446$\pm$0.141 & 0.434$\pm$0.106 & 2.797$\pm$0.079 &  \\
3222209126886535552 & 81.40735 & 1.51506 & 1.339$\pm$0.180 & 0.414$\pm$0.159 & 3.032$\pm$0.099 &  \\
3222160885813451776 & 81.11038 & 1.44697 & 1.477$\pm$0.063 & 0.260$\pm$0.055 & 2.706$\pm$0.041 & 20.92$\pm$0.54 \\
3222063475955323904 & 80.71736 & 0.86568 & 1.132$\pm$0.052 & 0.017$\pm$0.046 & 2.921$\pm$0.033 &  \\
3222180638367334144 & 80.79369 & 1.62128 & 1.193$\pm$0.309 & -0.939$\pm$0.265 & 2.850$\pm$0.190 &  \\
3222178615438444928 & 80.94395 & 1.61886 & 1.584$\pm$0.141 & -0.270$\pm$0.133 & 2.625$\pm$0.090 &  \\
3222218159201614336 & 81.53338 & 1.68754 & 2.651$\pm$0.087 & 0.062$\pm$0.072 & 2.840$\pm$0.047 &  \\
3222180741446540544 & 80.73368 & 1.60700 & 1.894$\pm$0.160 & -0.419$\pm$0.143 & 2.761$\pm$0.101 &  \\
3222161091971876352 & 81.11189 & 1.47910 & 1.544$\pm$0.123 & 0.176$\pm$0.101 & 2.861$\pm$0.075 &  \\
3222132676468406784 & 80.37041 & 1.10671 & 1.193$\pm$0.150 & 0.117$\pm$0.128 & 3.023$\pm$0.099 &  \\
3222161023252401280 & 81.12084 & 1.45892 & 1.315$\pm$0.045 & 0.073$\pm$0.037 & 2.827$\pm$0.025 &  \\
3222202422443121792 & 81.40187 & 1.35651 & 1.523$\pm$0.172 & 0.580$\pm$0.149 & 2.923$\pm$0.110 &  \\
3222165215140482688 & 81.04718 & 1.52216 & 1.442$\pm$0.218 & 0.328$\pm$0.177 & 2.994$\pm$0.125 &  \\
3222074402352059136 & 80.94716 & 1.06712 & 1.466$\pm$0.172 & -0.019$\pm$0.147 & 3.068$\pm$0.092 &  \\
3222191358606166528 & 81.47993 & 1.40669 & 1.836$\pm$0.300 & -0.167$\pm$0.260 & 2.960$\pm$0.195 &  \\
3222177030594592256 & 80.88740 & 1.58820 & 1.266$\pm$0.075 & -0.550$\pm$0.066 & 2.757$\pm$0.050 & 16.60$\pm$4.22 \\
3222200704455738624 & 81.74614 & 1.55814 & 1.916$\pm$0.312 & -0.624$\pm$0.261 & 3.065$\pm$0.173 &  \\
3222180191690519296 & 80.92411 & 1.67957 & 1.335$\pm$0.069 & -0.012$\pm$0.064 & 2.877$\pm$0.044 & 24.75$\pm$9.15 \\
3222164905902845952 & 80.95919 & 1.54803 & 0.862$\pm$0.098 & -1.380$\pm$0.082 & 2.684$\pm$0.054 & 23.33$\pm$2.00 \\
3222210363837122688 & 81.31592 & 1.55655 & 1.483$\pm$0.223 & -0.325$\pm$0.177 & 2.754$\pm$0.129 &  \\
3222215620877062656 & 81.48056 & 1.58351 & 1.170$\pm$0.196 & 0.187$\pm$0.166 & 3.251$\pm$0.129 &  \\
3222209161246268800 & 81.42486 & 1.52699 & 0.943$\pm$0.184 & 0.419$\pm$0.154 & 2.910$\pm$0.120 &  \\
3222155250816426368 & 80.74856 & 1.33583 & 1.296$\pm$0.101 & 0.193$\pm$0.082 & 2.907$\pm$0.048 &  \\
3222068973513439488 & 80.75961 & 0.96507 & 1.248$\pm$0.127 & -0.159$\pm$0.109 & 2.856$\pm$0.085 &  \\
3222156998869049472 & 80.92752 & 1.43242 & 1.741$\pm$0.076 & -0.102$\pm$0.067 & 2.894$\pm$0.042 &  \\
3222209882800772096 & 81.39268 & 1.56822 & 1.597$\pm$0.138 & -0.143$\pm$0.123 & 2.964$\pm$0.084 &  \\
3222162191482440704 & 81.06656 & 1.51572 & 0.457$\pm$0.204 & 0.712$\pm$0.160 & 2.970$\pm$0.124 &  \\
3222216170633029504 & 81.52664 & 1.61990 & 1.082$\pm$0.079 & 0.129$\pm$0.069 & 2.873$\pm$0.050 &  \\
3222098488528635392 & 81.03639 & 1.13638 & 1.620$\pm$0.092 & -0.301$\pm$0.069 & 2.855$\pm$0.045 & 11.91$\pm$5.90 \\
3222210363837122048 & 81.31484 & 1.56073 & 1.588$\pm$0.064 & 0.709$\pm$0.050 & 2.825$\pm$0.036 &  \\
3222177069250229632 & 80.89794 & 1.59471 & 0.708$\pm$0.084 & 0.292$\pm$0.072 & 2.718$\pm$0.063 &  \\
3222206511250175104 & 81.45343 & 1.52342 & 1.271$\pm$0.176 & -0.381$\pm$0.144 & 3.007$\pm$0.112 &  \\
3222110411357812736 & 81.10973 & 1.31382 & 1.472$\pm$0.168 & 0.108$\pm$0.136 & 2.878$\pm$0.103 &  \\
3222163531513310464 & 81.02954 & 1.48887 & 1.749$\pm$0.176 & 0.809$\pm$0.144 & 2.726$\pm$0.102 &  \\
3222084843416897664 & 81.07345 & 1.03774 & 1.191$\pm$0.105 & -0.031$\pm$0.089 & 2.858$\pm$0.048 & 9.76$\pm$2.81 \\
3222113087121507456 & 81.24527 & 1.42176 & 1.372$\pm$0.286 & -0.469$\pm$0.232 & 3.064$\pm$0.184 &  \\
3222164734104163200 & 80.92560 & 1.52867 & 1.394$\pm$0.253 & -0.174$\pm$0.212 & 2.914$\pm$0.145 &  \\
3222177756445000704 & 80.86201 & 1.59999 & 1.029$\pm$0.147 & 0.252$\pm$0.137 & 2.909$\pm$0.090 &  \\
3222113881691540352 & 81.21178 & 1.42097 & 1.088$\pm$0.178 & 0.169$\pm$0.150 & 3.056$\pm$0.127 &  \\
3222211119751347584 & 81.36691 & 1.62153 & 1.232$\pm$0.043 & -0.542$\pm$0.037 & 2.755$\pm$0.027 &  \\
3222096117706808960 & 81.31971 & 1.27106 & 1.847$\pm$0.106 & -0.415$\pm$0.091 & 2.776$\pm$0.067 &  \\
3222123433698741760 & 80.69639 & 1.08874 & 0.056$\pm$0.192 & -0.737$\pm$0.165 & 2.876$\pm$0.126 &  \\
3222073573422712064 & 80.96479 & 1.05698 & 1.260$\pm$0.057 & 0.000$\pm$0.050 & 2.928$\pm$0.031 &  \\
3222178714221995392 & 80.94936 & 1.63743 & 1.668$\pm$0.302 & -0.488$\pm$0.285 & 2.904$\pm$0.193 &  \\
3222161332490027392 & 81.20739 & 1.49413 & 1.853$\pm$0.209 & -0.711$\pm$0.176 & 2.773$\pm$0.111 &  \\
3222047704835510016 & 80.86482 & 0.74385 & 1.329$\pm$0.133 & -0.467$\pm$0.113 & 3.085$\pm$0.103 &  \\
3222158996027851904 & 81.08700 & 1.40144 & 1.580$\pm$0.083 & -0.195$\pm$0.065 & 2.883$\pm$0.044 &  \\
3222143740304082944 & 80.66698 & 1.34238 & 1.189$\pm$0.098 & -0.222$\pm$0.078 & 2.789$\pm$0.045 & 20.95$\pm$2.54 \\
3222176549558406528 & 80.90271 & 1.54004 & 1.237$\pm$0.109 & -0.176$\pm$0.091 & 2.782$\pm$0.061 &  \\
3222107903097070976 & 81.28864 & 1.27909 & 0.802$\pm$0.156 & 0.057$\pm$0.143 & 2.976$\pm$0.100 &  \\
3222199849757302016 & 81.66045 & 1.53536 & 1.939$\pm$0.277 & -0.071$\pm$0.244 & 2.961$\pm$0.174 &  \\
3222192393692983296 & 81.61320 & 1.43418 & 0.218$\pm$0.285 & 0.015$\pm$0.267 & 2.798$\pm$0.168 &  \\
3222200502592325504 & 81.72096 & 1.53078 & 1.970$\pm$0.133 & 0.067$\pm$0.123 & 3.069$\pm$0.070 &  \\
3222193420190411776 & 81.54389 & 1.46634 & 1.788$\pm$0.362 & -0.207$\pm$0.311 & 2.790$\pm$0.244 &  \\
3222064884704575232 & 80.80169 & 0.91323 & 1.289$\pm$0.068 & -0.676$\pm$0.058 & 2.805$\pm$0.044 &  \\
3222158446272050688 & 81.04938 & 1.36725 & 1.331$\pm$0.037 & -0.314$\pm$0.032 & 2.833$\pm$0.022 &  \\
3222088421125524096 & 81.36189 & 1.08563 & 0.980$\pm$0.133 & -1.007$\pm$0.110 & 2.826$\pm$0.073 &  \\
3222163394074363136 & 81.00494 & 1.47324 & 1.381$\pm$0.124 & -0.032$\pm$0.101 & 2.785$\pm$0.075 &  \\
3222106082030944000 & 81.22941 & 1.25224 & 1.477$\pm$0.100 & 1.021$\pm$0.084 & 2.974$\pm$0.062 &  \\
3222111064192824192 & 81.16642 & 1.36135 & 1.386$\pm$0.070 & -0.604$\pm$0.054 & 2.930$\pm$0.042 &  \\
3222159958100534784 & 80.99494 & 1.43913 & 0.587$\pm$0.112 & -1.533$\pm$0.101 & 2.832$\pm$0.059 &  \\
3222215517797985280 & 81.63007 & 1.69729 & 2.150$\pm$0.259 & -0.052$\pm$0.216 & 3.034$\pm$0.131 &  \\
3222109135751905408 & 81.26275 & 1.34790 & 1.334$\pm$0.066 & -0.662$\pm$0.056 & 2.890$\pm$0.046 & 6.42$\pm$13.54 \\
3222046983280996224 & 81.02331 & 0.74186 & 1.162$\pm$0.226 & -0.182$\pm$0.186 & 2.866$\pm$0.124 &  \\
3222057497360932864 & 80.96407 & 0.86286 & 1.537$\pm$0.102 & -0.406$\pm$0.091 & 2.726$\pm$0.068 &  \\
3222157003163047296 & 80.92849 & 1.43171 & 1.385$\pm$0.041 & -0.148$\pm$0.036 & 2.788$\pm$0.024 &  \\
3222215341703860736 & 81.63334 & 1.67938 & 1.755$\pm$0.151 & -0.732$\pm$0.139 & 2.940$\pm$0.091 &  \\
3222059627664703360 & 81.06973 & 0.92637 & 0.780$\pm$0.064 & 0.301$\pm$0.059 & 3.057$\pm$0.037 &  \\
3222067496044734976 & 80.52236 & 0.89223 & 1.629$\pm$0.225 & -0.409$\pm$0.176 & 2.995$\pm$0.141 &  \\
3222176313336004224 & 80.84878 & 1.53741 & 0.929$\pm$0.115 & 0.856$\pm$0.110 & 3.042$\pm$0.075 &  \\
3222167173645551872 & 81.03275 & 1.63337 & 1.101$\pm$0.115 & 0.168$\pm$0.092 & 2.603$\pm$0.071 & 16.17$\pm$4.69 \\
3222164149988616448 & 80.92361 & 1.50007 & 1.058$\pm$0.073 & -0.026$\pm$0.045 & 2.909$\pm$0.031 &  \\
3222166005414446592 & 81.08644 & 1.59072 & 1.266$\pm$0.110 & 0.081$\pm$0.087 & 2.734$\pm$0.068 & 21.02$\pm$0.49 \\
3222174595349093632 & 80.75251 & 1.57878 & 0.634$\pm$0.043 & 0.247$\pm$0.038 & 2.843$\pm$0.030 &  \\
3222182532448577280 & 80.75807 & 1.69693 & 2.168$\pm$0.130 & 0.372$\pm$0.105 & 2.769$\pm$0.078 &  \\
3222180402144875648 & 80.76609 & 1.57602 & 1.400$\pm$0.047 & 0.119$\pm$0.041 & 2.842$\pm$0.031 &  \\
3222182463729100160 & 80.77672 & 1.69245 & 1.375$\pm$0.245 & -0.342$\pm$0.209 & 2.560$\pm$0.150 &  \\
3222159511423946368 & 80.99643 & 1.38566 & 1.297$\pm$0.238 & -0.325$\pm$0.214 & 2.948$\pm$0.136 &  \\
3222059043549156096 & 80.97763 & 0.92248 & 0.608$\pm$0.071 & -0.234$\pm$0.061 & 2.893$\pm$0.043 &  \\
3222174316175427328 & 80.69066 & 1.55773 & 0.928$\pm$0.307 & -0.341$\pm$0.278 & 2.886$\pm$0.190 &  \\
3222170089927535616 & 80.84431 & 1.48158 & 0.927$\pm$0.237 & 0.211$\pm$0.208 & 2.675$\pm$0.139 &  \\
3222204484025585536 & 81.39858 & 1.47309 & 1.558$\pm$0.068 & -0.012$\pm$0.054 & 2.784$\pm$0.040 &  \\
3222203320090905344 & 81.41550 & 1.42969 & 1.279$\pm$0.117 & 1.259$\pm$0.098 & 2.874$\pm$0.073 &  \\
3222127007111508736 & 80.71755 & 1.20896 & 1.544$\pm$0.082 & -0.463$\pm$0.069 & 2.554$\pm$0.050 &  \\
3222164042613584256 & 80.92912 & 1.48360 & 1.261$\pm$0.258 & -0.116$\pm$0.225 & 2.872$\pm$0.154 &  \\
3222176996235039232 & 80.91554 & 1.57999 & 1.268$\pm$0.150 & 0.175$\pm$0.123 & 2.898$\pm$0.084 &  \\
3222088588627933056 & 81.43106 & 1.08546 & 1.450$\pm$0.223 & -0.320$\pm$0.185 & 2.615$\pm$0.147 &  \\
3222099274507005056 & 81.14858 & 1.17194 & 1.350$\pm$0.063 & -0.214$\pm$0.054 & 2.851$\pm$0.041 &  \\
3222072851868428032 & 80.96213 & 1.01140 & 1.668$\pm$0.127 & -0.304$\pm$0.111 & 2.966$\pm$0.068 &  \\
3222051789348635136 & 80.83330 & 0.80544 & 1.245$\pm$0.152 & -0.073$\pm$0.128 & 2.906$\pm$0.100 &  \\
3222124773728535936 & 80.65472 & 1.14215 & 1.053$\pm$0.144 & -0.117$\pm$0.128 & 2.880$\pm$0.087 &  \\
3222157136306097792 & 80.88648 & 1.42426 & 0.949$\pm$0.188 & -0.122$\pm$0.164 & 2.622$\pm$0.113 &  \\
3222175007665878144 & 80.63733 & 1.55637 & 0.779$\pm$0.216 & -0.103$\pm$0.183 & 2.922$\pm$0.127 &  \\
3222100481393451904 & 81.04375 & 1.19392 & 1.438$\pm$0.107 & -0.043$\pm$0.098 & 2.871$\pm$0.061 &  \\
3222205377379681152 & 81.54651 & 1.49910 & 1.472$\pm$0.132 & -0.061$\pm$0.119 & 3.031$\pm$0.089 &  \\
3222216101913392896 & 81.46920 & 1.62839 & 1.062$\pm$0.141 & -0.364$\pm$0.119 & 2.935$\pm$0.090 &  \\
3222193802443389696 & 81.74773 & 1.37309 & 1.535$\pm$0.144 & -0.370$\pm$0.129 & 2.727$\pm$0.077 &  \\
3222109689803454848 & 81.31262 & 1.37901 & 1.723$\pm$0.148 & -0.460$\pm$0.121 & 2.806$\pm$0.113 &  \\
3222075433144233344 & 80.82872 & 1.02618 & -0.216$\pm$0.248 & 1.019$\pm$0.213 & 2.894$\pm$0.158 &  \\
3222182051412540800 & 80.77485 & 1.64754 & 1.702$\pm$0.127 & 0.111$\pm$0.106 & 2.912$\pm$0.073 &  \\
3222202422441906688 & 81.40181 & 1.35693 & 1.345$\pm$0.111 & 0.424$\pm$0.096 & 3.028$\pm$0.069 &  \\
3222098003196689664 & 80.98805 & 1.10216 & 1.007$\pm$0.083 & 0.878$\pm$0.069 & 2.826$\pm$0.037 & 30.89$\pm$4.73 \\
3222072168969090176 & 80.85399 & 0.99231 & 1.865$\pm$0.061 & -0.421$\pm$0.052 & 2.815$\pm$0.042 &  \\
3222114225288734464 & 81.18315 & 1.45776 & 1.194$\pm$0.228 & -0.351$\pm$0.177 & 2.775$\pm$0.152 &  \\
3222198780310360320 & 81.71622 & 1.49333 & 1.930$\pm$0.208 & -0.675$\pm$0.195 & 2.739$\pm$0.115 &  \\
3222175999802549120 & 80.85728 & 1.49489 & 1.263$\pm$0.159 & 0.031$\pm$0.153 & 2.701$\pm$0.099 &  \\
3222099686824367104 & 81.17118 & 1.18203 & 1.657$\pm$0.249 & -0.631$\pm$0.208 & 3.036$\pm$0.159 &  \\
3222136657902812544 & 80.27339 & 1.16320 & 1.362$\pm$0.205 & -0.436$\pm$0.168 & 2.597$\pm$0.123 &  \\
3222112679100511616 & 81.22427 & 1.40270 & 0.820$\pm$0.170 & 1.781$\pm$0.137 & 2.767$\pm$0.121 &  \\
3222202873414312704 & 81.37143 & 1.40359 & 1.271$\pm$0.048 & 0.041$\pm$0.043 & 2.824$\pm$0.032 &  \\
3222174629708842624 & 80.70107 & 1.55810 & 1.127$\pm$0.158 & -0.071$\pm$0.131 & 2.841$\pm$0.086 &  \\
3222109174407199616 & 81.27358 & 1.35278 & 0.836$\pm$0.066 & -0.798$\pm$0.056 & 2.883$\pm$0.041 &  \\
3222167070566339712 & 81.02866 & 1.61671 & 1.358$\pm$0.117 & -0.351$\pm$0.091 & 2.836$\pm$0.068 &  \\
3222167139285817088 & 81.01814 & 1.62531 & 1.244$\pm$0.142 & 0.344$\pm$0.117 & 2.886$\pm$0.097 &  \\
3222154975938509696 & 80.81469 & 1.35402 & 0.412$\pm$0.146 & 0.108$\pm$0.129 & 2.800$\pm$0.081 &  \\
3222217235784753664 & 81.47665 & 1.65240 & 1.515$\pm$0.130 & 0.217$\pm$0.117 & 3.026$\pm$0.084 &  \\
3222154941578772352 & 80.80170 & 1.35420 & 1.436$\pm$0.053 & -0.253$\pm$0.048 & 2.802$\pm$0.030 &  \\
3222183391442063488 & 80.91679 & 1.72460 & 0.987$\pm$0.223 & -0.127$\pm$0.189 & 2.845$\pm$0.134 &  \\
3222141743144310272 & 80.53886 & 1.27684 & 1.089$\pm$0.187 & -0.215$\pm$0.154 & 2.764$\pm$0.145 &  \\
3222191221167193216 & 81.45274 & 1.38946 & 1.703$\pm$0.073 & -0.122$\pm$0.065 & 2.758$\pm$0.047 & 8.55$\pm$8.03 \\
3222100756271349120 & 81.11073 & 1.21397 & 1.495$\pm$0.158 & -0.148$\pm$0.128 & 2.810$\pm$0.096 &  \\
3222104016151525504 & 81.09712 & 1.24695 & 1.638$\pm$0.126 & -0.328$\pm$0.103 & 2.906$\pm$0.076 &  \\
3222183631960234496 & 80.88704 & 1.73686 & 1.246$\pm$0.079 & 0.054$\pm$0.065 & 2.811$\pm$0.047 &  \\
3222191328542214144 & 81.46029 & 1.40507 & 1.608$\pm$0.262 & -0.389$\pm$0.220 & 2.772$\pm$0.160 &  \\
3222104260964662528 & 81.05804 & 1.26200 & 1.292$\pm$0.064 & 0.088$\pm$0.059 & 2.833$\pm$0.041 & 21.13$\pm$0.49 \\
3222202044485561856 & 81.74264 & 1.60221 & 1.089$\pm$0.088 & -0.320$\pm$0.073 & 2.880$\pm$0.049 &  \\
3222064261933698560 & 80.77347 & 0.86363 & 1.036$\pm$0.210 & -0.472$\pm$0.174 & 2.898$\pm$0.147 &  \\
3222178787237127296 & 81.00655 & 1.61799 & 1.256$\pm$0.081 & -0.190$\pm$0.069 & 2.824$\pm$0.051 &  \\
3222212352405710720 & 81.50626 & 1.54281 & 1.977$\pm$0.326 & -0.393$\pm$0.309 & 2.749$\pm$0.205 &  \\
3222097492096375040 & 81.08068 & 1.10307 & 1.324$\pm$0.288 & -0.182$\pm$0.242 & 3.104$\pm$0.137 &  \\
3222047941057355264 & 80.95373 & 0.76381 & 1.015$\pm$0.213 & 0.005$\pm$0.185 & 2.872$\pm$0.129 &  \\
3222082816191866752 & 81.23289 & 1.02610 & 1.379$\pm$0.315 & -0.761$\pm$0.282 & 2.895$\pm$0.180 &  \\
3222096083347071360 & 81.30646 & 1.27238 & 1.081$\pm$0.176 & 0.043$\pm$0.146 & 2.851$\pm$0.114 &  \\
3222179921108496256 & 80.94097 & 1.66324 & 1.374$\pm$0.067 & -0.057$\pm$0.067 & 2.902$\pm$0.048 & 9.93$\pm$19.15 \\
3222220534319772800 & 81.95510 & 1.54562 & 0.402$\pm$0.184 & -1.457$\pm$0.147 & 2.763$\pm$0.100 &  \\
3222160881517616640 & 81.10315 & 1.45201 & 1.600$\pm$0.256 & -0.220$\pm$0.210 & 2.885$\pm$0.148 &  \\
3222191088024043264 & 81.49634 & 1.39296 & 2.068$\pm$0.168 & -0.464$\pm$0.145 & 2.783$\pm$0.107 &  \\
3222052480839172224 & 80.89443 & 0.85620 & 1.209$\pm$0.155 & -0.703$\pm$0.139 & 3.022$\pm$0.106 &  \\
3222068419461962240 & 80.72058 & 0.93274 & 1.008$\pm$0.077 & -0.029$\pm$0.066 & 2.835$\pm$0.056 &  \\
3222215586517327872 & 81.46916 & 1.57891 & 1.448$\pm$0.165 & -0.325$\pm$0.138 & 3.135$\pm$0.121 &  \\
3222122673489246720 & 80.50596 & 1.13321 & 1.327$\pm$0.177 & -0.051$\pm$0.147 & 2.950$\pm$0.121 &  \\
3222136765277093888 & 80.21118 & 1.15226 & 1.449$\pm$0.211 & -0.974$\pm$0.171 & 2.694$\pm$0.124 &  \\
3222127350708887040 & 80.75365 & 1.22112 & 1.035$\pm$0.078 & 0.184$\pm$0.068 & 2.915$\pm$0.044 &  \\
3222252140983814016 & 81.76071 & 1.92652 & 0.562$\pm$0.092 & -1.623$\pm$0.072 & 2.910$\pm$0.060 &  \\
3222268122557250304 & 81.45988 & 1.82696 & 1.385$\pm$0.089 & -0.532$\pm$0.076 & 2.925$\pm$0.048 &  \\
3222283687518753024 & 81.19922 & 1.91571 & 1.507$\pm$0.110 & 0.067$\pm$0.100 & 2.790$\pm$0.068 &  \\
3222283309561633920 & 81.20818 & 1.89604 & 1.217$\pm$0.179 & -0.252$\pm$0.155 & 2.632$\pm$0.128 &  \\
3222256131008632960 & 81.25806 & 1.58231 & 1.132$\pm$0.162 & -0.423$\pm$0.140 & 2.973$\pm$0.085 &  \\
3222279426911243776 & 81.01774 & 1.80844 & 1.524$\pm$0.116 & -0.245$\pm$0.094 & 2.626$\pm$0.073 &  \\
3222261662926508544 & 81.13908 & 1.69797 & 1.505$\pm$0.195 & -0.084$\pm$0.153 & 2.802$\pm$0.124 &  \\
3222239153002250368 & 81.68120 & 1.73160 & 1.285$\pm$0.073 & -0.484$\pm$0.068 & 2.973$\pm$0.043 & 21.39$\pm$4.90 \\
3222292273157788032 & 81.54993 & 1.89326 & 1.422$\pm$0.245 & -0.296$\pm$0.211 & 2.763$\pm$0.076 & 11.01$\pm$8.75 \\
3222269393867591040 & 81.32575 & 1.80668 & 1.010$\pm$0.153 & 0.014$\pm$0.132 & 2.728$\pm$0.088 &  \\
3222274303014156928 & 81.00852 & 1.73448 & 1.190$\pm$0.163 & -0.159$\pm$0.133 & 2.845$\pm$0.112 &  \\
3222281625934472704 & 81.19865 & 1.80777 & 1.277$\pm$0.242 & 0.310$\pm$0.202 & 2.760$\pm$0.164 &  \\
3222268186980845440 & 81.45778 & 1.83772 & 1.744$\pm$0.209 & -0.313$\pm$0.178 & 2.797$\pm$0.113 &  \\
3222234278215097088 & 81.95843 & 1.75760 & 1.308$\pm$0.168 & -0.161$\pm$0.140 & 2.648$\pm$0.112 &  \\
3222279113377080192 & 80.93839 & 1.82206 & 1.581$\pm$0.107 & 0.339$\pm$0.075 & 2.871$\pm$0.055 &  \\
3222263861949739136 & 81.21618 & 1.77649 & 1.650$\pm$0.176 & -0.179$\pm$0.147 & 3.040$\pm$0.106 &  \\
3222273826273891584 & 81.07573 & 1.75038 & 1.180$\pm$0.260 & 0.206$\pm$0.202 & 2.738$\pm$0.165 &  \\
3222262968596562432 & 81.15932 & 1.70845 & 1.399$\pm$0.150 & -0.077$\pm$0.121 & 2.641$\pm$0.086 &  \\
3222258811068221184 & 81.21781 & 1.64553 & 0.955$\pm$0.041 & -0.192$\pm$0.034 & 2.756$\pm$0.022 & 19.64$\pm$7.31 \\
3222281282337103872 & 81.00957 & 1.88925 & 1.638$\pm$0.103 & -0.206$\pm$0.094 & 2.856$\pm$0.085 &  \\
3222262762438110976 & 81.26515 & 1.73667 & 1.643$\pm$0.112 & 0.196$\pm$0.092 & 2.934$\pm$0.061 &  \\
3222268122555927936 & 81.45901 & 1.82726 & 1.446$\pm$0.293 & -1.153$\pm$0.254 & 2.729$\pm$0.142 &  \\
3222272825545330944 & 81.02396 & 1.65584 & 1.443$\pm$0.170 & -0.285$\pm$0.134 & 2.834$\pm$0.107 &  \\
3222310419395153664 & 81.45585 & 2.03799 & 1.529$\pm$0.164 & -0.479$\pm$0.144 & 2.885$\pm$0.075 &  \\
3222295090656056960 & 81.44277 & 1.90971 & 0.938$\pm$0.156 & 0.044$\pm$0.134 & 2.831$\pm$0.084 &  \\
3222311587626520832 & 81.39652 & 2.08352 & 1.199$\pm$0.170 & -0.208$\pm$0.148 & 2.594$\pm$0.098 &  \\
3222251870401142912 & 81.77552 & 1.90929 & 1.540$\pm$0.096 & 0.150$\pm$0.079 & 2.919$\pm$0.082 &  \\
3222277468406179328 & 80.94400 & 1.75438 & 1.687$\pm$0.065 & -0.376$\pm$0.049 & 2.993$\pm$0.038 &  \\
3222281969531847424 & 81.20741 & 1.83783 & 1.687$\pm$0.066 & 0.090$\pm$0.056 & 2.897$\pm$0.041 &  \\
3222272761122028416 & 81.03153 & 1.64493 & 1.404$\pm$0.101 & 0.416$\pm$0.079 & 3.058$\pm$0.063 &  \\
3222268844111791616 & 81.28646 & 1.76504 & 1.398$\pm$0.038 & 0.366$\pm$0.033 & 2.842$\pm$0.023 &  \\
3222264342986065152 & 81.36547 & 1.69634 & 1.639$\pm$0.152 & -0.163$\pm$0.129 & 3.061$\pm$0.088 &  \\
3222260975731762560 & 81.07290 & 1.64169 & 2.343$\pm$0.293 & 1.447$\pm$0.235 & 2.571$\pm$0.170 & 21.28$\pm$5.57 \\
3222261074514809600 & 81.07556 & 1.65636 & 1.244$\pm$0.132 & 0.058$\pm$0.105 & 2.902$\pm$0.076 &  \\
3222268363075460224 & 81.30814 & 1.72535 & 1.436$\pm$0.071 & 0.271$\pm$0.061 & 2.741$\pm$0.042 &  \\
3222269703105454976 & 81.27823 & 1.79887 & 1.148$\pm$0.275 & 0.610$\pm$0.235 & 2.724$\pm$0.167 &  \\
3222256268447608704 & 81.17167 & 1.53756 & 1.283$\pm$0.198 & 0.142$\pm$0.159 & 3.030$\pm$0.111 &  \\
3222263582775801088 & 81.24873 & 1.74867 & 0.876$\pm$0.153 & 0.413$\pm$0.138 & 2.763$\pm$0.085 &  \\
3222308873206935040 & 81.41205 & 2.02499 & 1.607$\pm$0.062 & -0.007$\pm$0.052 & 2.850$\pm$0.029 &  \\
3222256474606032896 & 81.17826 & 1.56922 & 1.923$\pm$0.090 & 0.429$\pm$0.073 & 2.910$\pm$0.053 &  \\
3222280217185398784 & 81.07198 & 1.86092 & 1.552$\pm$0.224 & -0.041$\pm$0.179 & 2.978$\pm$0.148 &  \\
3222255439517359872 & 81.19270 & 1.52474 & 1.488$\pm$0.083 & -1.128$\pm$0.070 & 2.486$\pm$0.043 & 20.30$\pm$0.95 \\
3222311587626257664 & 81.40442 & 2.08636 & 1.534$\pm$0.173 & 0.368$\pm$0.152 & 2.682$\pm$0.093 &  \\
3222275406821845248 & 81.13074 & 1.77289 & 0.955$\pm$0.150 & -0.047$\pm$0.118 & 2.926$\pm$0.083 &  \\
3222258845427956352 & 81.22921 & 1.65637 & 1.676$\pm$0.067 & -0.796$\pm$0.057 & 2.761$\pm$0.036 & 10.32$\pm$3.68 \\
3222271691674161280 & 81.35233 & 1.84138 & 1.453$\pm$0.304 & 0.035$\pm$0.262 & 3.056$\pm$0.167 &  \\
3222257471038421504 & 81.29378 & 1.59976 & 2.385$\pm$0.207 & 0.367$\pm$0.165 & 2.944$\pm$0.115 & 28.47$\pm$6.81 \\
3222275990937384960 & 81.16091 & 1.81079 & 1.517$\pm$0.110 & 0.181$\pm$0.094 & 2.614$\pm$0.066 &  \\
3222272997344045056 & 81.05461 & 1.68245 & 1.862$\pm$0.317 & -0.074$\pm$0.260 & 2.833$\pm$0.179 &  \\
3222276300175040640 & 81.10598 & 1.80397 & 1.250$\pm$0.135 & 0.075$\pm$0.116 & 2.525$\pm$0.092 &  \\
3222257574117634560 & 81.30581 & 1.60426 & 1.568$\pm$0.226 & -0.218$\pm$0.187 & 2.795$\pm$0.133 &  \\
3222274650907612160 & 81.05689 & 1.76872 & 1.464$\pm$0.112 & -0.407$\pm$0.082 & 2.893$\pm$0.071 &  \\
3222263312193940096 & 81.17835 & 1.73007 & 1.080$\pm$0.069 & -0.939$\pm$0.059 & 2.728$\pm$0.043 &  \\
3222292140014347264 & 81.58582 & 1.88837 & 1.066$\pm$0.087 & 0.192$\pm$0.069 & 2.826$\pm$0.039 &  \\
3222266713807977856 & 81.52645 & 1.76296 & 1.329$\pm$0.083 & 0.107$\pm$0.070 & 2.904$\pm$0.049 &  \\
3222258982866905984 & 81.25441 & 1.66202 & 1.375$\pm$0.155 & 0.298$\pm$0.146 & 2.875$\pm$0.095 &  \\
3222271622954731392 & 81.42411 & 1.89193 & 2.369$\pm$0.353 & -0.225$\pm$0.304 & 2.796$\pm$0.173 &  \\
3222312858936592768 & 81.29316 & 2.07769 & 0.836$\pm$0.264 & -0.010$\pm$0.205 & 2.681$\pm$0.126 &  \\
3222259425247389056 & 81.29841 & 1.68212 & 1.832$\pm$0.358 & -0.684$\pm$0.370 & 3.026$\pm$0.210 &  \\
3222261555551168384 & 81.08447 & 1.68189 & 1.190$\pm$0.123 & -0.036$\pm$0.099 & 2.906$\pm$0.077 &  \\
3222289288156323328 & 81.18745 & 1.99625 & 1.400$\pm$0.047 & 0.460$\pm$0.042 & 2.849$\pm$0.035 &  \\
3222225855783787392 & 81.76233 & 1.65025 & 1.793$\pm$0.203 & -0.701$\pm$0.194 & 3.012$\pm$0.118 &  \\
3222306502384919936 & 81.79085 & 2.15886 & 1.308$\pm$0.219 & -0.059$\pm$0.194 & 2.790$\pm$0.147 &  \\
3222309216804323712 & 81.38088 & 2.01030 & 1.205$\pm$0.170 & 0.499$\pm$0.140 & 2.650$\pm$0.073 &  \\
3222275887858172288 & 81.15259 & 1.80097 & 1.505$\pm$0.082 & -0.751$\pm$0.071 & 2.747$\pm$0.051 & 12.90$\pm$3.83 \\
3222268259996196992 & 81.48327 & 1.85376 & 1.995$\pm$0.201 & -0.912$\pm$0.172 & 2.867$\pm$0.101 &  \\
3222267194844310400 & 81.51534 & 1.80815 & 1.845$\pm$0.085 & -0.224$\pm$0.073 & 2.853$\pm$0.047 & 18.28$\pm$1.99 \\
3222288287427252864 & 81.22736 & 1.96896 & 1.629$\pm$0.099 & 0.290$\pm$0.079 & 2.834$\pm$0.068 & 12.99$\pm$0.16 \\
3222293991145154432 & 81.57168 & 1.93558 & 1.224$\pm$0.254 & 0.323$\pm$0.206 & 2.950$\pm$0.107 &  \\
3222286432001993472 & 81.10487 & 1.91979 & 0.907$\pm$0.223 & 0.396$\pm$0.198 & 2.729$\pm$0.144 &  \\
3222255095922312064 & 81.89557 & 2.06924 & 1.357$\pm$0.147 & -0.597$\pm$0.120 & 2.987$\pm$0.121 &  \\
3222257123144852352 & 81.19906 & 1.60792 & 1.477$\pm$0.079 & 0.262$\pm$0.064 & 2.978$\pm$0.045 &  \\
3222267705944477440 & 81.44733 & 1.80891 & 0.727$\pm$0.297 & -0.244$\pm$0.255 & 3.025$\pm$0.154 &  \\
3222317218327945216 & 81.55291 & 2.14738 & 1.445$\pm$0.170 & 0.252$\pm$0.155 & 2.968$\pm$0.105 &  \\
3222261903444669568 & 81.22609 & 1.66741 & 1.289$\pm$0.074 & -0.024$\pm$0.061 & 2.835$\pm$0.040 &  \\
3222263518352361088 & 81.21056 & 1.74587 & 1.653$\pm$0.131 & 0.370$\pm$0.113 & 2.823$\pm$0.079 &  \\
3222247300555926272 & 81.94411 & 1.87248 & 1.343$\pm$0.162 & 0.093$\pm$0.138 & 3.047$\pm$0.167 &  \\
3222255959210123904 & 81.28149 & 1.57343 & 1.731$\pm$0.156 & 0.129$\pm$0.128 & 2.861$\pm$0.075 &  \\
3222276330238275968 & 81.05420 & 1.77835 & 1.112$\pm$0.109 & 0.053$\pm$0.090 & 2.718$\pm$0.075 & 3.55$\pm$5.79 \\
3222275196367385472 & 81.15169 & 1.76224 & 1.545$\pm$0.157 & 0.269$\pm$0.140 & 2.913$\pm$0.090 &  \\
3222225860079225728 & 81.75724 & 1.65442 & 1.494$\pm$0.061 & 0.091$\pm$0.052 & 2.847$\pm$0.036 &  \\
3222280590846412032 & 81.02361 & 1.85624 & 1.364$\pm$0.155 & 0.104$\pm$0.125 & 2.517$\pm$0.117 &  \\
3222253760186712960 & 81.98005 & 2.03141 & 0.320$\pm$0.240 & -1.202$\pm$0.199 & 2.963$\pm$0.178 &  \\
3222280556486674176 & 80.99396 & 1.85707 & 2.095$\pm$0.190 & -0.035$\pm$0.151 & 2.744$\pm$0.143 &  \\
3222289459954786560 & 81.18002 & 2.00984 & 1.279$\pm$0.105 & 0.046$\pm$0.087 & 2.484$\pm$0.065 &  \\
3222237611109748992 & 81.74552 & 1.65468 & 1.899$\pm$0.157 & 0.493$\pm$0.131 & 3.035$\pm$0.095 &  \\
3222248052174919040 & 81.92735 & 1.89102 & 2.034$\pm$0.074 & -0.509$\pm$0.064 & 2.872$\pm$0.065 &  \\
3222290417732264192 & 81.55123 & 1.80583 & 0.363$\pm$0.344 & -1.424$\pm$0.322 & 2.814$\pm$0.167 &  \\
3222302791533192448 & 81.74780 & 2.08847 & 1.502$\pm$0.100 & 0.461$\pm$0.086 & 2.882$\pm$0.068 &  \\
3222317497501220736 & 81.61647 & 2.15793 & 1.476$\pm$0.046 & 0.065$\pm$0.040 & 2.833$\pm$0.032 &  \\
3222249533938897792 & 82.04594 & 1.94763 & 1.011$\pm$0.165 & -0.313$\pm$0.141 & 2.747$\pm$0.124 &  \\
3222267297923540864 & 81.44098 & 1.76391 & 0.847$\pm$0.105 & -0.590$\pm$0.104 & 2.952$\pm$0.065 &  \\
3222262380184900480 & 81.24077 & 1.69507 & 1.838$\pm$0.191 & 0.309$\pm$0.160 & 3.041$\pm$0.107 &  \\
3222258501830719616 & 81.25858 & 1.62251 & 0.976$\pm$0.153 & 0.176$\pm$0.124 & 2.946$\pm$0.081 &  \\
3222282278769474304 & 81.29627 & 1.86711 & 1.833$\pm$0.083 & -0.187$\pm$0.068 & 2.679$\pm$0.043 & 16.65$\pm$2.44 \\
3222284580871931776 & 81.31741 & 1.93082 & 1.355$\pm$0.256 & 0.504$\pm$0.220 & 3.017$\pm$0.143 &  \\
3222293132151679744 & 81.71002 & 1.91768 & 1.220$\pm$0.072 & -0.326$\pm$0.059 & 2.771$\pm$0.049 &  \\
3222296533765111680 & 81.49808 & 1.96648 & 1.514$\pm$0.375 & -0.626$\pm$0.301 & 3.077$\pm$0.115 &  \\
3222288326083416320 & 81.24353 & 1.97619 & 1.463$\pm$0.127 & 0.003$\pm$0.103 & 2.960$\pm$0.087 &  \\
3222289528674267392 & 81.14167 & 2.01036 & 1.596$\pm$0.201 & -0.231$\pm$0.163 & 2.826$\pm$0.119 &  \\
3222282446272517888 & 81.23041 & 1.86392 & 1.310$\pm$0.210 & -0.104$\pm$0.178 & 2.670$\pm$0.130 &  \\
3222303650526671360 & 81.64712 & 2.04361 & 1.427$\pm$0.129 & -0.246$\pm$0.108 & 2.768$\pm$0.082 &  \\
3222267435362486912 & 81.46599 & 1.79336 & 2.482$\pm$0.239 & -1.516$\pm$0.201 & 2.654$\pm$0.129 &  \\
3222224588768904448 & 81.83002 & 1.60624 & 1.915$\pm$0.157 & -0.273$\pm$0.139 & 2.861$\pm$0.081 & 16.06$\pm$5.85 \\
3222223901574199552 & 81.99901 & 1.66227 & 1.012$\pm$0.240 & -0.304$\pm$0.203 & 2.742$\pm$0.173 &  \\
3222264136827631616 & 81.41644 & 1.67252 & 0.242$\pm$0.101 & -0.862$\pm$0.084 & 2.830$\pm$0.065 &  \\
3222286505017306240 & 81.17100 & 1.91070 & 1.322$\pm$0.056 & -0.445$\pm$0.046 & 2.929$\pm$0.044 &  \\
3222227784224558976 & 81.87230 & 1.71419 & 1.460$\pm$0.064 & -0.965$\pm$0.051 & 2.951$\pm$0.035 &  \\
3222225546546615680 & 81.77697 & 1.62349 & 1.450$\pm$0.107 & -0.943$\pm$0.089 & 2.864$\pm$0.061 &  \\
3222286127060186368 & 81.16213 & 1.90181 & 1.803$\pm$0.085 & -0.436$\pm$0.070 & 2.818$\pm$0.056 & 21.99$\pm$1.37 \\
3222256062289164800 & 81.22571 & 1.56721 & 0.893$\pm$0.183 & -0.050$\pm$0.151 & 2.788$\pm$0.118 &  \\
3222293136446741888 & 81.71094 & 1.91733 & 1.563$\pm$0.182 & -1.005$\pm$0.146 & 2.855$\pm$0.127 &  \\
3222274444749187968 & 81.04899 & 1.73885 & 1.206$\pm$0.166 & 0.265$\pm$0.139 & 2.681$\pm$0.102 &  \\
3222255718691780864 & 81.26163 & 1.53643 & 0.943$\pm$0.332 & 0.099$\pm$0.255 & 2.971$\pm$0.197 &  \\
3222266954326138368 & 81.55002 & 1.79932 & 1.809$\pm$0.142 & -0.496$\pm$0.130 & 2.980$\pm$0.083 &  \\
3222279289472295680 & 80.94131 & 1.84260 & 1.477$\pm$0.146 & -0.722$\pm$0.112 & 2.795$\pm$0.078 &  \\
3222269290788377344 & 81.32107 & 1.80619 & 1.458$\pm$0.036 & 0.038$\pm$0.035 & 2.856$\pm$0.021 & 20.64$\pm$3.87 \\
3222264824022390656 & 81.41566 & 1.71546 & 1.294$\pm$0.136 & 0.241$\pm$0.115 & 2.842$\pm$0.081 &  \\
3222324227715710208 & 81.56884 & 2.31284 & 0.943$\pm$0.210 & -0.319$\pm$0.154 & 2.686$\pm$0.143 &  \\
3222265648656113152 & 81.39656 & 1.72794 & 1.583$\pm$0.123 & 0.375$\pm$0.103 & 3.092$\pm$0.070 &  \\
3222261594207038464 & 81.10091 & 1.69259 & 1.542$\pm$0.081 & -1.038$\pm$0.063 & 2.717$\pm$0.049 & 27.65$\pm$4.00 \\
3222269015910472320 & 81.33860 & 1.78207 & 1.336$\pm$0.081 & -0.140$\pm$0.067 & 2.758$\pm$0.048 &  \\
3222264824022391296 & 81.41489 & 1.71491 & 1.911$\pm$0.067 & 0.001$\pm$0.057 & 2.892$\pm$0.041 &  \\
3222274444749189632 & 81.04315 & 1.73541 & 1.526$\pm$0.069 & 0.318$\pm$0.058 & 2.858$\pm$0.043 &  \\
3222287943830526336 & 81.08581 & 1.97372 & 1.253$\pm$0.151 & 0.073$\pm$0.121 & 2.548$\pm$0.088 &  \\
3222239294736922240 & 81.72805 & 1.74272 & 1.351$\pm$0.136 & -1.001$\pm$0.096 & 2.784$\pm$0.057 &  \\
3222264755302908672 & 81.44482 & 1.72508 & 1.553$\pm$0.144 & -0.656$\pm$0.120 & 2.865$\pm$0.084 &  \\
3222293273885688192 & 81.73720 & 1.94071 & 1.612$\pm$0.078 & -0.993$\pm$0.065 & 2.859$\pm$0.056 &  \\
3235915707557752448 & 81.39516 & 2.87463 & 1.372$\pm$0.122 & 0.079$\pm$0.101 & 2.997$\pm$0.077 &  \\
3235913298081310336 & 81.20657 & 2.84121 & 1.613$\pm$0.044 & -0.253$\pm$0.037 & 2.905$\pm$0.028 & 19.77$\pm$0.09 \\
3235932440750183552 & 80.99628 & 3.07952 & 1.036$\pm$0.262 & 0.259$\pm$0.200 & 2.809$\pm$0.135 &  \\
3235836366625984512 & 81.57295 & 2.39956 & 1.174$\pm$0.224 & -0.025$\pm$0.175 & 2.813$\pm$0.170 &  \\
3223523215080869376 & 82.55710 & 1.56672 & 1.546$\pm$0.180 & -0.292$\pm$0.154 & 2.840$\pm$0.096 &  \\
3223739131676294528 & 82.20721 & 1.97632 & 1.057$\pm$0.127 & -0.567$\pm$0.110 & 3.072$\pm$0.074 &  \\
3223758613647941760 & 82.04146 & 2.17400 & 1.389$\pm$0.077 & -0.014$\pm$0.063 & 2.830$\pm$0.056 & 20.10$\pm$3.01 \\
3223750401670415104 & 82.44956 & 2.22302 & 1.069$\pm$0.210 & -0.087$\pm$0.179 & 2.890$\pm$0.125 &  \\
3223753386672691328 & 82.24651 & 2.08026 & 1.057$\pm$0.076 & 0.054$\pm$0.068 & 2.911$\pm$0.041 & 22.03$\pm$5.53 \\
3223831829954678912 & 81.91114 & 2.52376 & 1.253$\pm$0.228 & 0.014$\pm$0.197 & 2.663$\pm$0.138 &  \\
3223830288061972736 & 81.94385 & 2.44904 & 1.493$\pm$0.147 & -0.075$\pm$0.125 & 2.938$\pm$0.092 &  \\
3223835682540901888 & 81.78819 & 2.56150 & 1.000$\pm$0.184 & 0.084$\pm$0.150 & 2.626$\pm$0.123 &  \\
3223791976953822080 & 82.37497 & 2.43946 & 1.405$\pm$0.228 & -0.108$\pm$0.178 & 2.851$\pm$0.120 &  \\
3223803723688113664 & 81.92290 & 2.14519 & 0.999$\pm$0.157 & -0.565$\pm$0.130 & 2.811$\pm$0.114 &  \\
3223808950664495488 & 81.81345 & 2.23662 & 1.632$\pm$0.139 & -0.382$\pm$0.111 & 2.810$\pm$0.103 &  \\
3223808499691838080 & 81.85108 & 2.23223 & 1.795$\pm$0.138 & -0.332$\pm$0.113 & 2.935$\pm$0.078 &  \\
3223826607274242688 & 81.62845 & 2.40604 & 1.530$\pm$0.155 & -0.305$\pm$0.126 & 2.774$\pm$0.101 &  \\
3223837228729098368 & 81.95611 & 2.62382 & 1.311$\pm$0.173 & -0.226$\pm$0.148 & 2.723$\pm$0.106 &  \\
3223815994410790912 & 82.16947 & 2.39981 & 1.009$\pm$0.114 & -0.166$\pm$0.101 & 3.036$\pm$0.065 &  \\
3223809633563030144 & 81.81948 & 2.28086 & 0.961$\pm$0.139 & 0.186$\pm$0.121 & 2.678$\pm$0.083 &  \\
3223828428340495360 & 81.78103 & 2.47557 & 1.765$\pm$0.108 & 0.550$\pm$0.087 & 2.914$\pm$0.059 &  \\
3223828428340495488 & 81.77732 & 2.47620 & 1.601$\pm$0.276 & -0.093$\pm$0.207 & 2.907$\pm$0.157 &  \\
3223836163577227264 & 81.84127 & 2.59334 & 1.395$\pm$0.129 & -0.206$\pm$0.106 & 2.881$\pm$0.086 &  \\
3223817020907152640 & 82.05493 & 2.36160 & 1.482$\pm$0.107 & 0.106$\pm$0.094 & 3.018$\pm$0.066 &  \\
3223823343099984256 & 81.80219 & 2.34715 & 2.088$\pm$0.202 & -0.346$\pm$0.165 & 2.876$\pm$0.110 &  \\
3223803453106356480 & 81.94393 & 2.12168 & 1.330$\pm$0.118 & -0.385$\pm$0.098 & 3.076$\pm$0.080 &  \\
3214442760863582592 & 80.23282 & -1.27257 & 1.570$\pm$0.117 & -0.321$\pm$0.095 & 2.811$\pm$0.067 &  \\
3215287495031487104 & 79.48071 & -0.65352 & 1.718$\pm$0.110 & -0.191$\pm$0.091 & 2.912$\pm$0.064 &  \\
3215215335284820096 & 79.64314 & -1.04483 & 1.460$\pm$0.353 & -0.572$\pm$0.299 & 2.846$\pm$0.201 &  \\
3215194620658905472 & 80.06715 & -1.19770 & 1.409$\pm$0.180 & -0.469$\pm$0.154 & 2.792$\pm$0.100 &  \\
\hline
\end{longtable}
}
\longtab[2]{
\tiny
\def\arraystretch{0.75}
\begin{longtable}{lcccccc}
\caption{Members of ASCC 21.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endhead
\hline
\endfoot
3234356733213504896 & 81.17837 & 2.58250 & 1.432$\pm$0.133 & -0.796$\pm$0.117 & 3.024$\pm$0.082 &  \\
3234634325541651840 & 80.63855 & 3.13454 & 1.065$\pm$0.217 & -0.791$\pm$0.169 & 2.787$\pm$0.130 &  \\
3235930825842491392 & 80.93914 & 3.04084 & 1.295$\pm$0.187 & -1.061$\pm$0.163 & 2.895$\pm$0.086 &  \\
3235906494852614656 & 81.87817 & 3.24829 & 0.669$\pm$0.301 & -0.939$\pm$0.264 & 3.045$\pm$0.244 &  \\
3235861517954827776 & 81.44415 & 2.78185 & 0.614$\pm$0.282 & -0.287$\pm$0.235 & 2.861$\pm$0.182 &  \\
3235922785663970304 & 81.45747 & 3.04622 & 1.280$\pm$0.214 & -0.126$\pm$0.175 & 3.136$\pm$0.134 &  \\
3235915913716183680 & 81.37971 & 2.88339 & 1.071$\pm$0.111 & -0.321$\pm$0.100 & 2.773$\pm$0.079 & 14.91$\pm$1.87 \\
3235861968926969472 & 81.31150 & 2.75368 & 1.322$\pm$0.150 & -0.410$\pm$0.122 & 2.820$\pm$0.084 & 4.61$\pm$7.46 \\
3235889697235752448 & 81.79201 & 2.89708 & 1.291$\pm$0.184 & 0.082$\pm$0.151 & 2.762$\pm$0.093 &  \\
3235853585150749568 & 81.75470 & 2.79517 & 1.554$\pm$0.199 & -0.083$\pm$0.165 & 2.875$\pm$0.137 &  \\
3235882065077707392 & 82.09232 & 2.93564 & 1.638$\pm$0.083 & -0.434$\pm$0.076 & 2.792$\pm$0.064 &  \\
3235843414668244608 & 81.55410 & 2.59655 & 0.833$\pm$0.176 & -0.704$\pm$0.142 & 2.579$\pm$0.121 &  \\
3235886291325589632 & 81.94560 & 2.99665 & 1.660$\pm$0.140 & -0.664$\pm$0.121 & 2.884$\pm$0.110 &  \\
3235905365276381696 & 81.94382 & 3.20431 & 1.302$\pm$0.169 & 0.007$\pm$0.159 & 2.549$\pm$0.106 &  \\
3235906189910100864 & 81.93199 & 3.22704 & 1.613$\pm$0.140 & -0.843$\pm$0.128 & 2.969$\pm$0.092 &  \\
3235874200993875328 & 81.99834 & 2.81513 & 1.093$\pm$0.173 & 0.154$\pm$0.146 & 2.624$\pm$0.118 &  \\
3235870112184901888 & 81.63197 & 2.91453 & 1.569$\pm$0.172 & 0.003$\pm$0.141 & 2.718$\pm$0.094 &  \\
3235921475699213056 & 81.24613 & 3.00266 & 1.508$\pm$0.135 & -0.712$\pm$0.114 & 2.960$\pm$0.096 &  \\
3235886639219152384 & 81.98098 & 3.01047 & 1.735$\pm$0.155 & -0.925$\pm$0.138 & 2.700$\pm$0.104 &  \\
3235897595680582656 & 81.75991 & 3.11298 & 1.140$\pm$0.108 & -0.878$\pm$0.089 & 2.997$\pm$0.065 &  \\
3235882649193266304 & 82.19569 & 2.94120 & 1.494$\pm$0.134 & -0.414$\pm$0.111 & 2.642$\pm$0.087 &  \\
3235885402268566784 & 82.07612 & 2.97514 & 1.160$\pm$0.142 & -0.470$\pm$0.122 & 2.713$\pm$0.108 &  \\
3235881721480293376 & 82.03251 & 2.90607 & 1.555$\pm$0.233 & -0.501$\pm$0.197 & 2.723$\pm$0.069 &  \\
3235884852512759296 & 82.01898 & 2.93817 & 1.976$\pm$0.108 & -0.053$\pm$0.100 & 2.810$\pm$0.070 &  \\
3235881210380489728 & 82.10074 & 2.91217 & 1.196$\pm$0.280 & -0.700$\pm$0.245 & 2.934$\pm$0.205 &  \\
3235905429699666816 & 81.93082 & 3.21892 & 1.148$\pm$0.063 & -0.169$\pm$0.059 & 2.984$\pm$0.044 & 19.04$\pm$7.13 \\
3235853413352060800 & 81.74828 & 2.78286 & 1.484$\pm$0.075 & -0.443$\pm$0.063 & 2.721$\pm$0.046 & 18.45$\pm$22.62 \\
3235852519998974848 & 81.81212 & 2.77148 & 1.283$\pm$0.117 & -0.641$\pm$0.094 & 2.891$\pm$0.078 &  \\
3235900657992394368 & 82.05179 & 3.10572 & 1.228$\pm$0.136 & -0.881$\pm$0.133 & 2.764$\pm$0.105 &  \\
3235906666651331456 & 81.91973 & 3.27764 & 1.654$\pm$0.225 & -0.640$\pm$0.214 & 2.778$\pm$0.161 &  \\
3236031568595586432 & 82.43083 & 3.52342 & 0.946$\pm$0.145 & -0.288$\pm$0.120 & 2.788$\pm$0.088 &  \\
3236011601291741952 & 82.23072 & 3.52741 & 0.953$\pm$0.179 & -0.273$\pm$0.142 & 2.917$\pm$0.094 &  \\
3236035416886134016 & 82.29563 & 3.56603 & 1.449$\pm$0.069 & -0.550$\pm$0.056 & 2.762$\pm$0.038 & 26.09$\pm$4.84 \\
3236070115927664640 & 81.71749 & 3.57565 & 0.927$\pm$0.329 & -0.485$\pm$0.299 & 3.104$\pm$0.169 &  \\
3236041494264341248 & 82.75169 & 3.71708 & 1.220$\pm$0.145 & -0.737$\pm$0.125 & 2.605$\pm$0.094 &  \\
3236011502508251776 & 82.18848 & 3.50442 & 0.603$\pm$0.129 & -0.144$\pm$0.106 & 2.784$\pm$0.062 &  \\
3236020569183463552 & 82.60665 & 3.53037 & 1.242$\pm$0.226 & -0.526$\pm$0.210 & 2.408$\pm$0.161 &  \\
3235993498005483904 & 82.47585 & 3.37473 & 1.738$\pm$0.153 & -0.794$\pm$0.115 & 2.862$\pm$0.076 &  \\
3236056681270134656 & 82.09522 & 3.48720 & 1.869$\pm$0.222 & -0.014$\pm$0.167 & 2.932$\pm$0.129 &  \\
3236011601291744384 & 82.22638 & 3.52882 & 1.139$\pm$0.132 & -0.879$\pm$0.104 & 2.864$\pm$0.070 &  \\
3236068642753053184 & 81.76589 & 3.58113 & 2.413$\pm$0.058 & 1.359$\pm$0.051 & 2.863$\pm$0.038 &  \\
3235972572924494592 & 81.65314 & 3.48956 & 1.041$\pm$0.124 & -0.724$\pm$0.107 & 2.678$\pm$0.074 & 21.41$\pm$0.12 \\
3236011571227720576 & 82.22243 & 3.51117 & 1.238$\pm$0.330 & -0.408$\pm$0.261 & 3.033$\pm$0.175 &  \\
3235992153679210240 & 82.37532 & 3.33425 & 1.228$\pm$0.055 & -0.955$\pm$0.042 & 2.625$\pm$0.030 & 22.74$\pm$1.30 \\
3236070188941283712 & 81.69989 & 3.57911 & 1.182$\pm$0.163 & -0.061$\pm$0.136 & 2.628$\pm$0.118 &  \\
3236075716564528384 & 81.93666 & 3.70407 & 1.348$\pm$0.255 & -0.450$\pm$0.221 & 2.833$\pm$0.188 &  \\
3235997960475212288 & 82.13284 & 3.25411 & 1.439$\pm$0.172 & 0.208$\pm$0.146 & 2.854$\pm$0.116 &  \\
3236100666029286400 & 82.09827 & 3.79336 & 1.488$\pm$0.129 & -0.325$\pm$0.114 & 3.071$\pm$0.077 &  \\
3235949517540231808 & 81.59813 & 3.22249 & 1.656$\pm$0.085 & -0.082$\pm$0.072 & 3.034$\pm$0.055 &  \\
3236054928922547584 & 81.92162 & 3.51226 & 1.779$\pm$0.196 & -0.949$\pm$0.167 & 2.980$\pm$0.127 &  \\
3236060774373087104 & 82.02885 & 3.53574 & 1.453$\pm$0.127 & -0.867$\pm$0.099 & 2.889$\pm$0.072 & 13.06$\pm$0.15 \\
3236083864117227264 & 82.24386 & 3.64702 & 1.549$\pm$0.131 & -0.824$\pm$0.102 & 2.646$\pm$0.070 & 1.88$\pm$0.83 \\
3236088640120857472 & 82.13316 & 3.76364 & 1.208$\pm$0.157 & -0.393$\pm$0.140 & 2.850$\pm$0.104 &  \\
3236019748845572224 & 82.62197 & 3.50874 & 1.443$\pm$0.128 & -0.802$\pm$0.111 & 2.648$\pm$0.067 &  \\
3236106782062606848 & 82.00581 & 3.95082 & 1.737$\pm$0.249 & -0.858$\pm$0.196 & 3.015$\pm$0.118 &  \\
3236069050775158528 & 81.86296 & 3.62064 & 1.174$\pm$0.172 & -0.523$\pm$0.146 & 2.947$\pm$0.108 &  \\
3235943775168564608 & 81.58806 & 3.10120 & 1.040$\pm$0.193 & 0.126$\pm$0.151 & 2.879$\pm$0.122 &  \\
3236081111043572608 & 81.97828 & 3.79299 & 1.391$\pm$0.127 & -0.483$\pm$0.105 & 2.977$\pm$0.078 &  \\
3236050737034348160 & 81.95651 & 3.39839 & 1.178$\pm$0.338 & -0.544$\pm$0.271 & 2.886$\pm$0.216 &  \\
3236104510025586560 & 82.18936 & 3.93016 & 1.360$\pm$0.143 & -0.801$\pm$0.121 & 3.018$\pm$0.101 &  \\
3236031048908635008 & 82.40218 & 3.49917 & 1.761$\pm$0.047 & -0.427$\pm$0.037 & 2.904$\pm$0.027 &  \\
3236033183503281152 & 82.49372 & 3.56195 & 1.729$\pm$0.156 & -0.876$\pm$0.111 & 2.745$\pm$0.092 & 11.12$\pm$8.54 \\
3236051703402168704 & 81.99892 & 3.48379 & 1.440$\pm$0.171 & -0.228$\pm$0.138 & 2.925$\pm$0.110 &  \\
3236032152711129216 & 82.52403 & 3.53983 & 1.168$\pm$0.257 & -0.543$\pm$0.203 & 2.714$\pm$0.089 &  \\
3236045518649161216 & 82.59203 & 3.75710 & 1.463$\pm$0.139 & -0.549$\pm$0.130 & 2.822$\pm$0.096 &  \\
3236063660591080960 & 82.11238 & 3.65407 & 1.526$\pm$0.163 & -0.609$\pm$0.131 & 3.074$\pm$0.098 &  \\
3235943642024991872 & 81.56644 & 3.08386 & 1.352$\pm$0.170 & -1.125$\pm$0.132 & 2.968$\pm$0.091 & 12.72$\pm$6.25 \\
3236082038755952256 & 81.87597 & 3.83949 & 0.078$\pm$0.086 & -0.921$\pm$0.075 & 2.806$\pm$0.049 &  \\
3236034660971883136 & 82.35864 & 3.55445 & 1.880$\pm$0.065 & -0.290$\pm$0.057 & 2.873$\pm$0.040 & 12.97$\pm$2.14 \\
3235978688958293760 & 82.22759 & 3.08430 & 1.521$\pm$0.083 & -0.350$\pm$0.068 & 2.986$\pm$0.053 & 17.35$\pm$0.16 \\
3235998480167444608 & 82.13855 & 3.30874 & 1.238$\pm$0.130 & -0.386$\pm$0.120 & 2.856$\pm$0.083 &  \\
3236071352877620864 & 81.62894 & 3.61550 & 1.267$\pm$0.106 & -0.388$\pm$0.088 & 3.085$\pm$0.063 &  \\
3235978414080385792 & 82.25007 & 3.07218 & 1.417$\pm$0.114 & -0.989$\pm$0.089 & 3.160$\pm$0.074 &  \\
3236063866749507200 & 82.12640 & 3.67449 & 1.476$\pm$0.112 & -0.778$\pm$0.093 & 2.629$\pm$0.068 & 8.99$\pm$5.18 \\
3236053421389113856 & 81.77901 & 3.45484 & 1.209$\pm$0.176 & -0.194$\pm$0.152 & 2.780$\pm$0.133 &  \\
3236057819435587584 & 82.03570 & 3.52886 & 1.480$\pm$0.178 & -0.890$\pm$0.105 & 2.933$\pm$0.093 &  \\
3236093927226057600 & 82.51687 & 3.84782 & 0.593$\pm$0.230 & -1.818$\pm$0.214 & 3.040$\pm$0.136 &  \\
3236002191019182720 & 82.11678 & 3.36925 & 1.549$\pm$0.146 & -1.191$\pm$0.115 & 2.840$\pm$0.083 &  \\
3236060602574359296 & 82.17949 & 3.64540 & 1.068$\pm$0.071 & -0.220$\pm$0.056 & 3.061$\pm$0.040 &  \\
3236049470019195648 & 81.88638 & 3.40615 & 1.959$\pm$0.234 & -1.113$\pm$0.215 & 2.968$\pm$0.141 &  \\
3236080806100414592 & 81.89623 & 3.78452 & 1.192$\pm$0.190 & -0.705$\pm$0.155 & 3.191$\pm$0.109 &  \\
3236080806100414464 & 81.89702 & 3.78395 & 1.427$\pm$0.149 & -0.649$\pm$0.121 & 2.872$\pm$0.087 &  \\
3236052837273551104 & 81.87991 & 3.45081 & 2.098$\pm$0.231 & -1.127$\pm$0.219 & 2.947$\pm$0.150 &  \\
3236018095282158080 & 82.45475 & 3.42906 & 1.724$\pm$0.137 & -0.781$\pm$0.109 & 2.865$\pm$0.075 &  \\
3236011704370936832 & 82.27144 & 3.51390 & 1.477$\pm$0.353 & -0.313$\pm$0.291 & 2.596$\pm$0.196 &  \\
3236031667378980864 & 82.48329 & 3.54616 & 1.335$\pm$0.104 & -0.009$\pm$0.083 & 2.780$\pm$0.053 &  \\
3236061938308977792 & 81.96792 & 3.58695 & 1.761$\pm$0.058 & -0.528$\pm$0.047 & 2.794$\pm$0.034 &  \\
3236075819643268224 & 81.88756 & 3.69687 & 0.971$\pm$0.054 & -0.609$\pm$0.046 & 2.822$\pm$0.033 &  \\
3236044483561593472 & 82.44880 & 3.73766 & 1.351$\pm$0.106 & -0.774$\pm$0.090 & 2.946$\pm$0.066 &  \\
3236016553389896192 & 82.71630 & 3.49646 & 1.804$\pm$0.049 & -0.587$\pm$0.047 & 2.887$\pm$0.032 &  \\
3236017305007721600 & 82.57534 & 3.43203 & 1.333$\pm$0.102 & -0.668$\pm$0.083 & 2.788$\pm$0.053 & 13.35$\pm$3.59 \\
3236031701738724352 & 82.44664 & 3.55014 & 1.389$\pm$0.187 & -0.937$\pm$0.152 & 2.666$\pm$0.147 &  \\
3236038990299050624 & 82.58041 & 3.61562 & 1.556$\pm$0.073 & -0.331$\pm$0.067 & 2.857$\pm$0.051 & 23.60$\pm$2.73 \\
3236077468911215744 & 81.92702 & 3.72680 & 1.105$\pm$0.375 & -0.583$\pm$0.322 & 3.086$\pm$0.212 &  \\
3236099944475003136 & 82.41194 & 3.98609 & 1.821$\pm$0.071 & -0.645$\pm$0.066 & 2.975$\pm$0.045 &  \\
3236032148416943104 & 82.52348 & 3.54081 & 2.182$\pm$0.132 & -0.718$\pm$0.113 & 2.915$\pm$0.043 &  \\
3236103139930423808 & 82.25855 & 3.88626 & 1.188$\pm$0.093 & -0.873$\pm$0.079 & 2.688$\pm$0.063 & -0.89$\pm$5.29 \\
3235985423466993792 & 82.27152 & 3.23462 & 1.540$\pm$0.076 & -0.635$\pm$0.067 & 2.966$\pm$0.044 & 12.08$\pm$1.61 \\
3235979891549117824 & 82.38760 & 3.11686 & 1.458$\pm$0.177 & 0.031$\pm$0.144 & 2.745$\pm$0.120 &  \\
3236004729345720960 & 82.26020 & 3.36199 & 0.933$\pm$0.246 & -0.946$\pm$0.207 & 2.585$\pm$0.150 &  \\
3236000468737076352 & 81.94519 & 3.28044 & 1.724$\pm$0.171 & -0.376$\pm$0.148 & 2.983$\pm$0.117 &  \\
3236038131305435520 & 82.45448 & 3.67021 & 1.547$\pm$0.136 & -0.487$\pm$0.126 & 2.751$\pm$0.084 &  \\
3235993356270439808 & 82.45290 & 3.36367 & 1.171$\pm$0.218 & -0.709$\pm$0.172 & 2.616$\pm$0.166 &  \\
3235984530113795200 & 82.30645 & 3.20983 & 1.183$\pm$0.261 & -0.364$\pm$0.156 & 2.653$\pm$0.131 &  \\
3236057132240813824 & 82.10251 & 3.50673 & 1.144$\pm$0.237 & -0.002$\pm$0.176 & 3.279$\pm$0.138 &  \\
3236050432090785920 & 82.06985 & 3.44073 & 1.206$\pm$0.125 & 0.097$\pm$0.096 & 3.209$\pm$0.072 &  \\
3235980303865974528 & 82.38971 & 3.14793 & 1.543$\pm$0.136 & -0.571$\pm$0.119 & 2.705$\pm$0.094 & 13.89$\pm$5.40 \\
3235980883685124864 & 82.31329 & 3.16206 & 1.773$\pm$0.232 & -0.381$\pm$0.190 & 2.810$\pm$0.146 &  \\
3236036756915907072 & 82.44115 & 3.62078 & 1.350$\pm$0.113 & -0.663$\pm$0.089 & 2.745$\pm$0.068 &  \\
3236079328631677824 & 81.78581 & 3.70282 & 1.585$\pm$0.096 & -0.229$\pm$0.078 & 2.775$\pm$0.050 &  \\
3236004733638734592 & 82.24878 & 3.36350 & 1.630$\pm$0.085 & -0.923$\pm$0.076 & 2.809$\pm$0.056 & 20.27$\pm$0.54 \\
3236082867684811264 & 82.29129 & 3.62852 & 1.797$\pm$0.092 & -0.738$\pm$0.074 & 2.909$\pm$0.048 &  \\
3236085680888177792 & 82.38623 & 3.73659 & 1.117$\pm$0.134 & -0.560$\pm$0.114 & 2.900$\pm$0.116 & 19.71$\pm$0.38 \\
3235951338606344576 & 81.77980 & 3.19570 & 2.131$\pm$0.156 & -0.251$\pm$0.133 & 3.095$\pm$0.112 &  \\
3235952747355612672 & 81.73918 & 3.24962 & 1.447$\pm$0.071 & -0.505$\pm$0.064 & 2.989$\pm$0.054 &  \\
3236057269679762816 & 82.12365 & 3.52709 & 1.509$\pm$0.158 & -0.770$\pm$0.111 & 2.785$\pm$0.069 & 19.71$\pm$4.60 \\
3236074415189399936 & 81.97600 & 3.63979 & 1.651$\pm$0.161 & -0.961$\pm$0.131 & 2.806$\pm$0.094 &  \\
3236058090018513408 & 82.10228 & 3.54903 & 1.708$\pm$0.182 & -0.769$\pm$0.136 & 3.109$\pm$0.102 &  \\
3236058334831649280 & 82.10394 & 3.56052 & 1.379$\pm$0.073 & -0.579$\pm$0.053 & 2.924$\pm$0.036 &  \\
3235952743061438336 & 81.74009 & 3.24870 & 1.733$\pm$0.083 & -0.669$\pm$0.073 & 2.924$\pm$0.062 &  \\
3236024696647868160 & 82.80101 & 3.58790 & 1.144$\pm$0.157 & -0.727$\pm$0.134 & 2.726$\pm$0.102 &  \\
3236068848911481088 & 81.77909 & 3.61067 & 1.268$\pm$0.157 & -0.616$\pm$0.128 & 2.952$\pm$0.086 &  \\
3236033213567257088 & 82.47849 & 3.56747 & 1.433$\pm$0.061 & -0.536$\pm$0.049 & 2.914$\pm$0.031 &  \\
3236073281317728768 & 81.74590 & 3.66739 & 1.427$\pm$0.084 & -0.776$\pm$0.070 & 2.859$\pm$0.045 &  \\
3236091423259636608 & 82.44404 & 3.74079 & 0.931$\pm$0.150 & -0.348$\pm$0.129 & 2.686$\pm$0.098 &  \\
3236072903360608128 & 81.73255 & 3.65607 & 2.235$\pm$0.206 & -2.200$\pm$0.167 & 2.983$\pm$0.114 &  \\
3236059881019874176 & 82.10019 & 3.58163 & 1.124$\pm$0.099 & -0.496$\pm$0.072 & 2.957$\pm$0.055 &  \\
3235975386128179968 & 81.56663 & 3.49565 & 1.174$\pm$0.182 & -0.630$\pm$0.158 & 3.080$\pm$0.145 &  \\
3236080256344606208 & 81.80776 & 3.77806 & 0.824$\pm$0.195 & -0.977$\pm$0.158 & 2.797$\pm$0.093 &  \\
3236066886111533568 & 81.74587 & 3.54881 & 1.425$\pm$0.164 & -0.647$\pm$0.154 & 2.924$\pm$0.106 &  \\
3236090869209303552 & 82.26480 & 3.81928 & 1.359$\pm$0.261 & -0.078$\pm$0.226 & 2.969$\pm$0.174 &  \\
3236091354540165632 & 82.25224 & 3.86330 & 0.519$\pm$0.243 & -0.246$\pm$0.209 & 2.760$\pm$0.170 &  \\
3236037233656734336 & 82.50952 & 3.66336 & 0.671$\pm$0.230 & 0.361$\pm$0.199 & 2.723$\pm$0.166 &  \\
3235993906028135296 & 82.36434 & 3.35033 & 1.647$\pm$0.326 & -1.025$\pm$0.270 & 2.759$\pm$0.172 &  \\
3235993115752258944 & 82.48801 & 3.35425 & 1.410$\pm$0.313 & -0.140$\pm$0.260 & 2.826$\pm$0.174 &  \\
3236091114021994880 & 82.29067 & 3.85802 & 1.245$\pm$0.138 & -0.528$\pm$0.114 & 2.922$\pm$0.092 &  \\
3236008547570756224 & 82.24716 & 3.42184 & 1.473$\pm$0.362 & -1.072$\pm$0.308 & 3.075$\pm$0.229 &  \\
3235955461774962816 & 81.62346 & 3.25220 & 2.346$\pm$0.058 & -0.741$\pm$0.048 & 2.782$\pm$0.037 &  \\
3236050432091846272 & 82.06595 & 3.44677 & 1.279$\pm$0.083 & -0.276$\pm$0.060 & 3.000$\pm$0.041 & 10.63$\pm$3.55 \\
3235961951471226880 & 81.45023 & 3.24392 & 1.603$\pm$0.252 & -0.584$\pm$0.212 & 2.991$\pm$0.175 &  \\
3235955427415226112 & 81.60935 & 3.24522 & 1.539$\pm$0.065 & -0.449$\pm$0.056 & 2.936$\pm$0.045 & 11.94$\pm$5.36 \\
3236037096217762304 & 82.48484 & 3.64325 & 1.531$\pm$0.104 & -0.622$\pm$0.089 & 2.775$\pm$0.071 &  \\
3236071936992839424 & 81.72616 & 3.61467 & 0.793$\pm$0.124 & -0.501$\pm$0.102 & 2.722$\pm$0.072 & 18.16$\pm$0.74 \\
3236084894909364736 & 82.33881 & 3.67941 & 1.705$\pm$0.239 & -0.727$\pm$0.195 & 2.873$\pm$0.097 &  \\
3236025379546975616 & 82.87748 & 3.63860 & 1.547$\pm$0.082 & -0.001$\pm$0.070 & 2.813$\pm$0.052 &  \\
3236006898303453056 & 82.33197 & 3.43337 & 1.530$\pm$0.233 & -1.350$\pm$0.235 & 2.672$\pm$0.126 & 25.13$\pm$0.13 \\
3236069914063381120 & 81.63980 & 3.56131 & 1.710$\pm$0.159 & -0.920$\pm$0.139 & 2.775$\pm$0.096 &  \\
3236069256933606656 & 81.80863 & 3.63498 & 2.002$\pm$0.216 & -0.592$\pm$0.184 & 2.914$\pm$0.117 &  \\
3236102311002230528 & 82.10300 & 3.85836 & 0.801$\pm$0.279 & -0.427$\pm$0.213 & 2.929$\pm$0.150 &  \\
3236082073116285568 & 81.91766 & 3.82288 & 1.284$\pm$0.102 & -0.449$\pm$0.084 & 2.961$\pm$0.056 &  \\
3236085341585956864 & 82.35352 & 3.72515 & 1.605$\pm$0.103 & -0.589$\pm$0.082 & 2.712$\pm$0.059 & 21.98$\pm$0.79 \\
3236007585498064000 & 82.33273 & 3.46285 & 1.147$\pm$0.102 & -0.494$\pm$0.086 & 2.895$\pm$0.062 &  \\
3235980814965557760 & 82.32901 & 3.15531 & 1.567$\pm$0.064 & -1.006$\pm$0.053 & 2.823$\pm$0.040 & 12.31$\pm$6.29 \\
3236056754283695616 & 82.08862 & 3.49597 & 0.921$\pm$0.084 & -0.335$\pm$0.071 & 2.911$\pm$0.046 &  \\
3236057231025026432 & 82.15381 & 3.52623 & 1.185$\pm$0.123 & -0.574$\pm$0.094 & 3.055$\pm$0.071 &  \\
3236045965325899008 & 82.68763 & 3.80952 & 0.045$\pm$0.258 & 0.152$\pm$0.222 & 2.721$\pm$0.167 &  \\
3236008680713836416 & 82.19784 & 3.42494 & 1.083$\pm$0.203 & -1.091$\pm$0.181 & 2.740$\pm$0.108 &  \\
3236048915968198912 & 81.85306 & 3.36865 & 0.832$\pm$0.362 & -0.340$\pm$0.316 & 3.026$\pm$0.246 &  \\
3236085028053618304 & 82.36992 & 3.69671 & 1.394$\pm$0.214 & -0.761$\pm$0.173 & 2.851$\pm$0.119 &  \\
3236033424021450752 & 82.46776 & 3.57645 & 2.131$\pm$0.201 & -1.063$\pm$0.159 & 3.026$\pm$0.102 &  \\
3236183159465173120 & 81.24142 & 3.74889 & 1.115$\pm$0.234 & -0.830$\pm$0.198 & 2.950$\pm$0.194 &  \\
3236115784314045696 & 82.29582 & 4.06689 & 1.807$\pm$0.116 & -0.185$\pm$0.102 & 2.764$\pm$0.091 &  \\
3236164643862782720 & 81.52148 & 3.57605 & 0.900$\pm$0.039 & 0.111$\pm$0.034 & 2.845$\pm$0.027 & 16.95$\pm$0.01 \\
3236157050360632064 & 81.31932 & 3.47225 & 1.241$\pm$0.219 & -0.860$\pm$0.179 & 2.707$\pm$0.141 &  \\
3236266687989107584 & 81.53174 & 3.82902 & 1.230$\pm$0.199 & -1.007$\pm$0.169 & 2.602$\pm$0.121 &  \\
3236266520487504768 & 81.49610 & 3.80441 & 1.279$\pm$0.133 & -0.685$\pm$0.110 & 2.589$\pm$0.094 &  \\
3236230030445024256 & 80.84165 & 3.74886 & 1.296$\pm$0.074 & -0.456$\pm$0.061 & 2.853$\pm$0.047 & 19.20$\pm$0.11 \\
3236190722904175104 & 80.56512 & 3.39743 & 1.528$\pm$0.081 & -0.756$\pm$0.065 & 2.746$\pm$0.049 & 8.70$\pm$14.11 \\
3236144882717181568 & 80.91891 & 3.34946 & 1.107$\pm$0.300 & -1.240$\pm$0.239 & 2.628$\pm$0.189 &  \\
3236277653042655744 & 81.34462 & 3.82153 & 1.266$\pm$0.095 & 0.077$\pm$0.076 & 2.742$\pm$0.066 &  \\
3236260232655296768 & 81.56589 & 3.67630 & 1.498$\pm$0.263 & -0.283$\pm$0.217 & 2.725$\pm$0.152 &  \\
3236158459108500224 & 81.16375 & 3.46818 & 1.661$\pm$0.212 & -0.394$\pm$0.161 & 2.924$\pm$0.135 &  \\
3236274178412163840 & 81.76699 & 3.93040 & 1.633$\pm$0.297 & -0.746$\pm$0.261 & 2.967$\pm$0.150 &  \\
3236112142181844224 & 82.37813 & 4.04531 & 1.316$\pm$0.055 & -0.556$\pm$0.045 & 2.871$\pm$0.034 & 20.26$\pm$0.05 \\
3236273078900489728 & 81.63057 & 3.88679 & 1.362$\pm$0.309 & -0.989$\pm$0.266 & 2.510$\pm$0.182 &  \\
3236270815454662656 & 81.81939 & 3.87974 & 0.310$\pm$0.346 & -0.096$\pm$0.266 & 2.998$\pm$0.231 &  \\
3236293905198829056 & 81.94901 & 3.91211 & 1.488$\pm$0.104 & -0.483$\pm$0.083 & 2.933$\pm$0.072 &  \\
3236266864084786944 & 81.54657 & 3.82277 & 1.221$\pm$0.225 & -0.435$\pm$0.193 & 2.580$\pm$0.153 &  \\
3236271433929944832 & 81.84872 & 3.92511 & 1.355$\pm$0.172 & -0.993$\pm$0.141 & 2.797$\pm$0.080 &  \\
3236267173322427392 & 81.54449 & 3.85088 & 1.302$\pm$0.085 & -0.647$\pm$0.079 & 2.873$\pm$0.050 & 20.65$\pm$3.79 \\
3236266005091323008 & 81.59023 & 3.81044 & 1.621$\pm$0.073 & -0.562$\pm$0.061 & 2.848$\pm$0.041 & 20.41$\pm$0.12 \\
3236157973777589888 & 81.17292 & 3.41948 & 1.563$\pm$0.271 & -0.810$\pm$0.212 & 2.918$\pm$0.176 &  \\
3236174230229658240 & 81.04666 & 3.58933 & 1.328$\pm$0.048 & -0.550$\pm$0.040 & 2.901$\pm$0.033 & 19.53$\pm$0.02 \\
3236294759895484032 & 81.94994 & 3.96934 & 1.547$\pm$0.278 & -1.034$\pm$0.226 & 2.868$\pm$0.123 &  \\
3236164643861323392 & 81.52190 & 3.57600 & 1.327$\pm$0.141 & -0.490$\pm$0.143 & 2.597$\pm$0.089 & 16.95$\pm$0.01 \\
3236272877038986368 & 81.61525 & 3.85883 & 1.583$\pm$0.072 & 0.475$\pm$0.059 & 2.811$\pm$0.041 & 21.03$\pm$0.17 \\
3236111244534360064 & 82.35957 & 3.97566 & 2.240$\pm$0.201 & 0.402$\pm$0.171 & 3.091$\pm$0.141 &  \\
3236266176890011520 & 81.59991 & 3.83122 & 1.514$\pm$0.131 & -0.553$\pm$0.109 & 2.719$\pm$0.079 &  \\
3236294626753330176 & 81.92324 & 3.96195 & 1.324$\pm$0.107 & -0.735$\pm$0.082 & 2.763$\pm$0.049 & 24.28$\pm$0.00 \\
3236292457793217024 & 81.58191 & 4.12285 & 1.382$\pm$0.135 & -0.209$\pm$0.104 & 2.947$\pm$0.077 &  \\
3236234462850969856 & 81.12197 & 3.83550 & 1.846$\pm$0.182 & -0.456$\pm$0.154 & 2.922$\pm$0.117 &  \\
3236233049805325440 & 81.04480 & 3.81529 & 0.982$\pm$0.170 & -0.031$\pm$0.145 & 2.912$\pm$0.123 &  \\
3236272189844215168 & 81.65116 & 3.86326 & 1.202$\pm$0.286 & -0.387$\pm$0.242 & 2.570$\pm$0.165 &  \\
3236171240932596608 & 81.07361 & 3.50153 & 1.695$\pm$0.270 & -0.965$\pm$0.211 & 2.649$\pm$0.165 &  \\
3236153850608914816 & 81.24564 & 3.36308 & 1.297$\pm$0.252 & -0.732$\pm$0.214 & 3.072$\pm$0.136 &  \\
3236115749954308480 & 82.28547 & 4.05475 & 1.476$\pm$0.040 & -0.608$\pm$0.036 & 2.841$\pm$0.032 &  \\
3236270643655976320 & 81.78460 & 3.85555 & 1.508$\pm$0.141 & -1.257$\pm$0.126 & 2.853$\pm$0.076 & 26.77$\pm$0.36 \\
3236122617606476416 & 80.77427 & 3.10079 & 1.588$\pm$0.230 & -0.511$\pm$0.189 & 3.014$\pm$0.154 &  \\
3236148902806627456 & 80.75979 & 3.39394 & 1.550$\pm$0.077 & -0.230$\pm$0.065 & 2.936$\pm$0.053 &  \\
3236269608566767360 & 81.82369 & 3.82584 & 1.537$\pm$0.115 & -0.526$\pm$0.088 & 2.937$\pm$0.059 & 18.50$\pm$3.74 \\
3236320843233653376 & 81.98767 & 4.25551 & 1.232$\pm$0.066 & 0.347$\pm$0.057 & 2.848$\pm$0.049 &  \\
3236295417027310720 & 81.92439 & 3.97911 & 1.207$\pm$0.139 & -0.498$\pm$0.107 & 2.882$\pm$0.072 &  \\
3236308817325223296 & 82.02147 & 4.23149 & 1.181$\pm$0.114 & -0.361$\pm$0.096 & 2.854$\pm$0.078 &  \\
3236364617540215040 & 81.56111 & 4.24247 & 1.680$\pm$0.060 & -0.466$\pm$0.046 & 2.761$\pm$0.029 &  \\
3236364617540214912 & 81.56046 & 4.24330 & 1.001$\pm$0.230 & -0.098$\pm$0.176 & 3.006$\pm$0.117 &  \\
3236301842298372480 & 81.87202 & 4.11646 & 0.864$\pm$0.067 & 0.170$\pm$0.057 & 2.757$\pm$0.040 & 20.66$\pm$6.73 \\
3236296374803234560 & 82.01156 & 4.01205 & 1.368$\pm$0.238 & -0.556$\pm$0.197 & 2.998$\pm$0.126 &  \\
3236306721381170432 & 82.13645 & 4.21783 & 1.494$\pm$0.101 & 0.516$\pm$0.084 & 2.868$\pm$0.057 &  \\
3236294970350719360 & 81.89502 & 3.95017 & 1.648$\pm$0.083 & 0.785$\pm$0.066 & 2.898$\pm$0.043 &  \\
3236304247480029952 & 82.07126 & 4.12547 & 1.818$\pm$0.281 & -0.609$\pm$0.224 & 2.554$\pm$0.182 &  \\
3236307477295436928 & 82.04363 & 4.14778 & 1.278$\pm$0.106 & -0.287$\pm$0.085 & 2.900$\pm$0.062 &  \\
3236326512590493312 & 81.79083 & 4.36474 & 1.447$\pm$0.092 & -0.141$\pm$0.074 & 2.792$\pm$0.054 &  \\
3236405844929440128 & 82.88748 & 3.80040 & 0.906$\pm$0.307 & -0.722$\pm$0.256 & 2.525$\pm$0.180 &  \\
3236370797996033920 & 81.56495 & 4.35561 & 0.384$\pm$0.338 & -0.507$\pm$0.296 & 2.662$\pm$0.201 &  \\
3236381037198163072 & 81.70795 & 4.57998 & 1.129$\pm$0.300 & -0.370$\pm$0.319 & 2.917$\pm$0.192 &  \\
3236404543555498880 & 82.91948 & 3.73130 & 1.322$\pm$0.149 & -0.462$\pm$0.126 & 2.843$\pm$0.097 &  \\
3236489549548010752 & 82.52456 & 4.13314 & 1.680$\pm$0.126 & -0.525$\pm$0.117 & 2.763$\pm$0.083 &  \\
3236492435766039168 & 82.41379 & 4.19087 & 1.484$\pm$0.090 & -0.712$\pm$0.080 & 2.813$\pm$0.060 &  \\
3236476321048740992 & 82.60077 & 4.05203 & 1.060$\pm$0.198 & -1.275$\pm$0.165 & 3.193$\pm$0.104 & 19.29$\pm$1.60 \\
3236502292716415360 & 82.54421 & 4.36638 & 1.424$\pm$0.080 & -0.647$\pm$0.068 & 2.753$\pm$0.049 & 20.50$\pm$0.42 \\
3236490408541452288 & 82.56813 & 4.18597 & 1.480$\pm$0.079 & -0.311$\pm$0.065 & 2.815$\pm$0.049 &  \\
3223865403714513536 & 82.31044 & 2.73880 & 1.474$\pm$0.154 & -0.139$\pm$0.129 & 3.058$\pm$0.093 &  \\
3223870935632389504 & 82.19492 & 2.85214 & 2.176$\pm$0.052 & 1.311$\pm$0.047 & 2.840$\pm$0.036 &  \\
3223846334059739264 & 82.26137 & 2.60956 & 1.560$\pm$0.185 & -0.224$\pm$0.157 & 3.118$\pm$0.121 &  \\
3223869767401288704 & 82.18694 & 2.82792 & 1.295$\pm$0.054 & -0.222$\pm$0.047 & 2.813$\pm$0.033 & 20.58$\pm$0.18 \\
3223817300080869504 & 82.02831 & 2.37461 & 1.426$\pm$0.068 & -0.850$\pm$0.063 & 2.859$\pm$0.039 &  \\
3223828565779377664 & 81.69510 & 2.43442 & 1.530$\pm$0.057 & -0.803$\pm$0.042 & 2.895$\pm$0.033 &  \\
3223862208258876544 & 82.00246 & 2.71295 & 1.955$\pm$0.080 & -0.110$\pm$0.063 & 2.920$\pm$0.038 &  \\
3223866155333660160 & 82.23710 & 2.76378 & 1.481$\pm$0.203 & 0.136$\pm$0.173 & 2.916$\pm$0.136 &  \\
3223863647072766976 & 82.14553 & 2.77342 & 1.909$\pm$0.256 & 0.060$\pm$0.232 & 2.943$\pm$0.185 &  \\
3223867774536438528 & 82.42437 & 2.83636 & 1.607$\pm$0.085 & -0.665$\pm$0.073 & 2.945$\pm$0.052 &  \\
3223872069503741568 & 82.30042 & 2.89285 & 1.322$\pm$0.083 & -0.840$\pm$0.071 & 2.916$\pm$0.058 & 20.39$\pm$0.24 \\
3223831971689138048 & 82.00454 & 2.49765 & 1.983$\pm$0.162 & -1.457$\pm$0.165 & 2.963$\pm$0.080 &  \\
3223825718216820096 & 81.65985 & 2.36960 & 1.409$\pm$0.060 & -0.893$\pm$0.052 & 2.912$\pm$0.040 &  \\
3223841450681464448 & 82.42780 & 2.54684 & 1.334$\pm$0.145 & -0.635$\pm$0.120 & 2.922$\pm$0.091 & 20.28$\pm$0.00 \\
3236685911157250048 & 82.23429 & 4.33708 & 1.507$\pm$0.232 & -0.617$\pm$0.201 & 2.942$\pm$0.148 &  \\
3236719484917736576 & 82.67791 & 4.63772 & 1.702$\pm$0.059 & -0.248$\pm$0.046 & 2.892$\pm$0.030 &  \\
3236756318557385472 & 81.89100 & 4.64734 & 1.239$\pm$0.059 & 0.730$\pm$0.050 & 2.831$\pm$0.051 &  \\
3223958381166715520 & 82.64942 & 2.95919 & 1.317$\pm$0.178 & -0.337$\pm$0.152 & 2.951$\pm$0.106 &  \\
3224003804740767744 & 82.79742 & 3.33148 & 1.052$\pm$0.264 & -0.371$\pm$0.229 & 2.816$\pm$0.067 &  \\
3223998066664475392 & 82.78074 & 3.21747 & 1.675$\pm$0.099 & -0.822$\pm$0.089 & 2.870$\pm$0.056 &  \\
3223977446525538304 & 82.62872 & 3.18879 & 1.264$\pm$0.254 & -0.830$\pm$0.222 & 2.801$\pm$0.134 &  \\
3223963432048276864 & 82.46907 & 2.94671 & 1.831$\pm$0.128 & -0.187$\pm$0.108 & 3.034$\pm$0.073 &  \\
3223962951011947904 & 82.42908 & 2.91950 & 1.695$\pm$0.127 & -0.933$\pm$0.108 & 2.877$\pm$0.076 &  \\
3224011393947204992 & 82.82463 & 3.43686 & 1.291$\pm$0.264 & -0.019$\pm$0.226 & 2.954$\pm$0.160 &  \\
3223951887176172672 & 82.61437 & 2.91243 & 1.383$\pm$0.239 & -0.933$\pm$0.208 & 2.888$\pm$0.155 &  \\
3223966215187096448 & 82.36117 & 2.95124 & 1.281$\pm$0.121 & -0.190$\pm$0.104 & 2.813$\pm$0.074 &  \\
3223974289725544960 & 82.71203 & 3.15036 & 1.593$\pm$0.123 & -0.643$\pm$0.111 & 2.902$\pm$0.064 &  \\
3223963118514337920 & 82.40412 & 2.92184 & 1.344$\pm$0.321 & -0.558$\pm$0.296 & 2.742$\pm$0.180 &  \\
3223966279610284928 & 82.33994 & 2.93692 & 0.843$\pm$0.226 & -0.167$\pm$0.208 & 2.980$\pm$0.139 &  \\
3224002361631783168 & 82.64642 & 3.26260 & 1.872$\pm$0.121 & -0.678$\pm$0.102 & 2.869$\pm$0.081 &  \\
3223972640458114688 & 82.71462 & 3.08654 & 1.370$\pm$0.215 & -0.464$\pm$0.196 & 3.060$\pm$0.112 &  \\
3224002563494361728 & 82.64804 & 3.27416 & 1.853$\pm$0.359 & -0.618$\pm$0.326 & 2.896$\pm$0.174 &  \\
3236954230649951744 & 83.03155 & 5.75921 & 1.177$\pm$0.144 & -0.483$\pm$0.117 & 2.870$\pm$0.101 &  \\
\hline
\end{longtable}
}
\longtab[3]{
\tiny
\def\arraystretch{0.75}
\begin{longtable}{lcccccc}
\caption{Members of ASCC 21a.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endhead
\hline
\endfoot
3220981762672284288 & 82.58990 & 0.11779 & 1.666$\pm$0.092 & -1.033$\pm$0.075 & 2.701$\pm$0.051 &  \\
3220974993803857024 & 82.54937 & 0.03798 & 1.603$\pm$0.192 & -0.907$\pm$0.167 & 2.690$\pm$0.105 &  \\
3221160845628179072 & 82.58878 & 0.75404 & 1.705$\pm$0.201 & -0.315$\pm$0.196 & 2.747$\pm$0.121 &  \\
3221174383365192832 & 83.11188 & 0.80872 & 1.558$\pm$0.067 & -0.748$\pm$0.064 & 2.853$\pm$0.035 &  \\
3221146242739617408 & 82.73343 & 0.69400 & 1.173$\pm$0.116 & -0.535$\pm$0.107 & 2.622$\pm$0.084 &  \\
3221133529636504960 & 82.70063 & 0.49666 & 1.422$\pm$0.207 & -1.136$\pm$0.161 & 2.730$\pm$0.142 &  \\
3221141054419085440 & 82.94693 & 0.61271 & 1.321$\pm$0.352 & -0.350$\pm$0.325 & 2.792$\pm$0.215 &  \\
3221146307163289728 & 82.79731 & 0.68081 & 1.414$\pm$0.152 & -0.756$\pm$0.133 & 2.840$\pm$0.139 &  \\
3221149605698081152 & 82.56974 & 0.56585 & 1.108$\pm$0.267 & -0.918$\pm$0.232 & 2.755$\pm$0.152 &  \\
3221180018362237440 & 83.17928 & 0.92519 & 1.545$\pm$0.056 & -0.524$\pm$0.054 & 2.585$\pm$0.038 &  \\
3221956475434645632 & 82.42296 & 1.09674 & 1.575$\pm$0.070 & -0.816$\pm$0.060 & 2.809$\pm$0.051 &  \\
3221958163357743872 & 82.44725 & 1.16485 & 1.846$\pm$0.123 & -0.412$\pm$0.099 & 2.793$\pm$0.067 &  \\
3221932530993182464 & 82.37801 & 1.02645 & 1.636$\pm$0.222 & -1.083$\pm$0.184 & 2.891$\pm$0.153 &  \\
3222021591434680704 & 82.51640 & 1.51445 & 2.131$\pm$0.176 & -0.339$\pm$0.153 & 3.032$\pm$0.110 &  \\
3221939334221358720 & 82.63643 & 0.96485 & 1.289$\pm$0.201 & -0.611$\pm$0.185 & 2.728$\pm$0.117 &  \\
3221960396740703872 & 82.53676 & 1.24790 & 0.856$\pm$0.086 & -2.107$\pm$0.081 & 2.767$\pm$0.057 &  \\
3221955960038003968 & 82.79571 & 1.32154 & 1.808$\pm$0.069 & 0.047$\pm$0.066 & 2.740$\pm$0.047 & 24.45$\pm$17.06 \\
3221939574739521024 & 82.65402 & 0.99557 & 1.296$\pm$0.302 & -0.929$\pm$0.240 & 2.635$\pm$0.216 &  \\
3221956788968445568 & 82.51190 & 1.10925 & 2.122$\pm$0.133 & -0.651$\pm$0.113 & 2.794$\pm$0.070 &  \\
3221990495871878656 & 82.04463 & 1.26857 & 1.857$\pm$0.167 & -1.287$\pm$0.144 & 2.765$\pm$0.104 &  \\
3221954070252219392 & 82.82474 & 1.23102 & 1.635$\pm$0.165 & -0.860$\pm$0.141 & 3.061$\pm$0.122 &  \\
3221912769846588288 & 82.47823 & 0.80887 & 1.865$\pm$0.229 & -0.390$\pm$0.186 & 2.731$\pm$0.146 &  \\
3221919302493907200 & 82.49800 & 0.95696 & 1.415$\pm$0.212 & -1.119$\pm$0.188 & 2.953$\pm$0.156 &  \\
3221932187395807488 & 82.33210 & 0.99399 & 1.600$\pm$0.069 & -0.787$\pm$0.059 & 2.830$\pm$0.048 &  \\
3222036950237761152 & 82.27846 & 1.58981 & 1.475$\pm$0.046 & -0.567$\pm$0.039 & 2.850$\pm$0.027 &  \\
3222043130695727488 & 82.25775 & 1.71581 & 1.907$\pm$0.268 & -0.751$\pm$0.240 & 2.859$\pm$0.192 &  \\
3222037603072771072 & 82.37970 & 1.59413 & 1.412$\pm$0.106 & -0.589$\pm$0.102 & 2.837$\pm$0.068 &  \\
3222247777296990720 & 81.85826 & 1.86255 & 1.773$\pm$0.248 & -0.575$\pm$0.208 & 2.742$\pm$0.179 &  \\
3222228432764702720 & 81.92553 & 1.74460 & 1.691$\pm$0.320 & -0.937$\pm$0.263 & 2.725$\pm$0.184 &  \\
3222570385175166976 & 84.77963 & 1.41724 & 1.867$\pm$0.241 & -0.857$\pm$0.246 & 2.682$\pm$0.142 &  \\
3222569148224612992 & 84.62705 & 1.36486 & 1.204$\pm$0.148 & -0.167$\pm$0.129 & 2.855$\pm$0.089 &  \\
3222709881417659008 & 83.22001 & 1.36631 & 1.737$\pm$0.095 & -1.063$\pm$0.089 & 2.709$\pm$0.054 &  \\
3222698924956587520 & 83.23382 & 1.22458 & 1.421$\pm$0.220 & -1.251$\pm$0.197 & 2.963$\pm$0.139 &  \\
3222730673354765312 & 83.48995 & 1.40764 & 2.053$\pm$0.153 & -1.399$\pm$0.113 & 2.732$\pm$0.090 &  \\
3222705174134155904 & 83.26744 & 1.26181 & 1.394$\pm$0.197 & -0.764$\pm$0.165 & 2.593$\pm$0.130 &  \\
3222671982627258112 & 84.06446 & 1.33096 & 1.893$\pm$0.154 & -0.281$\pm$0.161 & 2.947$\pm$0.123 &  \\
3222711912937506816 & 83.29375 & 1.43453 & 1.923$\pm$0.071 & -0.278$\pm$0.068 & 2.749$\pm$0.037 &  \\
3222691984289420928 & 83.35594 & 1.19163 & 1.920$\pm$0.161 & -0.679$\pm$0.137 & 2.941$\pm$0.157 &  \\
3222691984289420800 & 83.35551 & 1.19267 & 1.551$\pm$0.082 & -0.950$\pm$0.072 & 2.711$\pm$0.077 &  \\
3222742115147555072 & 83.80075 & 1.64917 & 1.742$\pm$0.178 & -0.327$\pm$0.170 & 2.854$\pm$0.145 &  \\
3222728371252218496 & 83.85482 & 1.53913 & 1.891$\pm$0.083 & 0.015$\pm$0.072 & 2.802$\pm$0.048 &  \\
3222846190795161472 & 84.03245 & 1.87770 & 1.509$\pm$0.044 & -1.034$\pm$0.042 & 2.866$\pm$0.030 &  \\
3222851413475378304 & 84.00787 & 1.97801 & 2.273$\pm$0.311 & -0.579$\pm$0.271 & 2.924$\pm$0.214 &  \\
3222875976392861952 & 84.17503 & 2.08346 & 2.267$\pm$0.304 & -0.475$\pm$0.255 & 2.970$\pm$0.188 &  \\
3222827494801662208 & 84.25423 & 1.70015 & 1.239$\pm$0.196 & -0.726$\pm$0.154 & 3.018$\pm$0.106 &  \\
3222873575506573440 & 84.26723 & 2.06999 & 2.100$\pm$0.200 & -0.706$\pm$0.172 & 2.764$\pm$0.110 &  \\
3222830144797309312 & 84.32255 & 1.80627 & 1.164$\pm$0.202 & -0.856$\pm$0.171 & 2.973$\pm$0.121 &  \\
3222876667883054592 & 84.04518 & 2.08591 & 1.742$\pm$0.282 & -1.223$\pm$0.242 & 2.790$\pm$0.178 &  \\
3222780868637762944 & 84.40516 & 1.67079 & 1.892$\pm$0.259 & -1.228$\pm$0.239 & 2.774$\pm$0.170 &  \\
3222834233606171904 & 84.28125 & 1.86954 & 1.723$\pm$0.132 & -0.788$\pm$0.112 & 2.908$\pm$0.071 &  \\
3222826017332932608 & 83.99190 & 1.71933 & 1.917$\pm$0.237 & -0.820$\pm$0.206 & 2.815$\pm$0.142 &  \\
3222819488982510080 & 83.96297 & 1.55622 & 1.911$\pm$0.191 & -0.869$\pm$0.177 & 2.920$\pm$0.149 &  \\
3222879446731522944 & 84.18425 & 2.20528 & 1.077$\pm$0.285 & -0.769$\pm$0.234 & 2.546$\pm$0.164 &  \\
3222762662271338880 & 84.45455 & 1.51793 & 2.113$\pm$0.222 & -0.987$\pm$0.175 & 2.899$\pm$0.116 &  \\
3222839147048830208 & 83.90987 & 1.77865 & 1.804$\pm$0.174 & -0.998$\pm$0.170 & 2.582$\pm$0.142 &  \\
3235856814966199552 & 81.54216 & 2.67938 & 1.835$\pm$0.196 & -0.770$\pm$0.165 & 2.591$\pm$0.123 &  \\
3235880798063631488 & 82.07833 & 2.89212 & 1.791$\pm$0.130 & -0.259$\pm$0.109 & 2.794$\pm$0.082 &  \\
3235888009312542464 & 82.04458 & 3.03354 & 2.062$\pm$0.132 & -0.959$\pm$0.117 & 2.798$\pm$0.105 &  \\
3223457587980828800 & 82.88301 & 1.36903 & 1.719$\pm$0.120 & -0.338$\pm$0.106 & 2.887$\pm$0.086 &  \\
3223475386325040640 & 82.70180 & 1.52696 & 1.615$\pm$0.205 & -0.767$\pm$0.171 & 2.902$\pm$0.116 &  \\
3223502148264582528 & 83.52129 & 1.81414 & 1.992$\pm$0.256 & -1.001$\pm$0.240 & 2.830$\pm$0.149 &  \\
3223457656700297600 & 82.91232 & 1.37667 & 1.761$\pm$0.152 & -0.099$\pm$0.109 & 2.789$\pm$0.082 &  \\
3223467724103743360 & 83.14936 & 1.56379 & 2.314$\pm$0.245 & -0.167$\pm$0.233 & 2.794$\pm$0.155 &  \\
3223454873561477504 & 83.03571 & 1.32533 & 2.241$\pm$0.202 & -0.887$\pm$0.150 & 2.718$\pm$0.125 &  \\
3223485659886708096 & 82.94455 & 1.70667 & 1.627$\pm$0.074 & -0.458$\pm$0.064 & 2.954$\pm$0.051 & 20.08$\pm$7.88 \\
3223468136420414080 & 83.11006 & 1.56836 & 1.718$\pm$0.140 & -0.066$\pm$0.121 & 2.994$\pm$0.092 &  \\
3223466448503606400 & 83.09401 & 1.52846 & 1.597$\pm$0.077 & -0.371$\pm$0.064 & 2.794$\pm$0.051 & 21.19$\pm$7.59 \\
3223547610495066624 & 82.39277 & 1.89735 & 2.010$\pm$0.104 & -0.853$\pm$0.089 & 2.803$\pm$0.057 &  \\
3223524142793762688 & 82.72197 & 1.59915 & 1.573$\pm$0.149 & -0.174$\pm$0.123 & 2.846$\pm$0.084 &  \\
3223569463288384896 & 83.16452 & 2.09217 & 1.955$\pm$0.117 & -0.670$\pm$0.099 & 2.754$\pm$0.067 & 33.00$\pm$0.00 \\
3223524245872975360 & 82.72105 & 1.61307 & 1.661$\pm$0.082 & -0.522$\pm$0.069 & 2.661$\pm$0.051 & 19.39$\pm$2.63 \\
3223590349713903488 & 82.94027 & 2.28443 & 1.602$\pm$0.065 & -0.047$\pm$0.063 & 2.785$\pm$0.047 & 15.87$\pm$3.60 \\
3223530052668754432 & 82.61493 & 1.72828 & 1.735$\pm$0.083 & 0.032$\pm$0.070 & 2.901$\pm$0.043 &  \\
3223591350441734784 & 82.90232 & 2.29573 & 1.705$\pm$0.044 & -0.696$\pm$0.040 & 2.782$\pm$0.031 &  \\
3223589872972986112 & 82.89896 & 2.29586 & 1.798$\pm$0.203 & -0.731$\pm$0.190 & 2.804$\pm$0.140 &  \\
3223517094751096576 & 83.43177 & 1.98257 & 1.900$\pm$0.218 & -0.797$\pm$0.200 & 2.574$\pm$0.157 &  \\
3223575957279112064 & 82.72318 & 2.00197 & 1.621$\pm$0.046 & -0.990$\pm$0.040 & 2.830$\pm$0.031 &  \\
3223594545897787904 & 83.79523 & 1.90365 & 1.793$\pm$0.196 & -0.690$\pm$0.175 & 2.905$\pm$0.144 &  \\
3223601280406504832 & 83.83697 & 1.98220 & 1.474$\pm$0.277 & -0.295$\pm$0.225 & 2.691$\pm$0.133 &  \\
3223512082525718912 & 83.13555 & 1.85806 & 1.492$\pm$0.169 & -0.258$\pm$0.143 & 2.821$\pm$0.096 &  \\
3223528369041596672 & 82.53171 & 1.71039 & 1.896$\pm$0.136 & -0.340$\pm$0.109 & 2.891$\pm$0.094 &  \\
3223604578941383168 & 83.87992 & 2.08490 & 1.958$\pm$0.080 & -0.304$\pm$0.070 & 2.747$\pm$0.042 &  \\
3223579874289253248 & 82.72012 & 2.09474 & 1.612$\pm$0.132 & -0.951$\pm$0.111 & 2.800$\pm$0.098 &  \\
3223566229176973184 & 83.16270 & 1.99806 & 1.371$\pm$0.172 & -0.020$\pm$0.146 & 2.968$\pm$0.106 &  \\
3223579599411346432 & 82.73891 & 2.07804 & 1.382$\pm$0.293 & -0.593$\pm$0.240 & 2.509$\pm$0.198 &  \\
3223603204551847168 & 83.94620 & 2.03858 & 1.687$\pm$0.100 & -0.768$\pm$0.088 & 2.541$\pm$0.059 &  \\
3223564103169290496 & 82.97372 & 2.01008 & 2.214$\pm$0.124 & -1.011$\pm$0.103 & 2.906$\pm$0.067 &  \\
3223604372782951936 & 83.89280 & 2.08287 & 2.502$\pm$0.316 & -0.490$\pm$0.254 & 2.782$\pm$0.147 &  \\
3223546270465284736 & 82.41310 & 1.82099 & 1.338$\pm$0.154 & -1.354$\pm$0.145 & 2.804$\pm$0.105 &  \\
3223530327547024256 & 82.60068 & 1.74868 & 1.520$\pm$0.139 & 0.099$\pm$0.120 & 2.749$\pm$0.072 &  \\
3223547438696387584 & 82.36405 & 1.87041 & 1.772$\pm$0.081 & -0.420$\pm$0.072 & 2.835$\pm$0.047 &  \\
3223631963652706560 & 83.93983 & 2.19999 & 0.590$\pm$0.314 & -0.956$\pm$0.246 & 2.736$\pm$0.179 &  \\
3223556647106159232 & 82.63189 & 2.05143 & 1.612$\pm$0.059 & -0.398$\pm$0.051 & 2.645$\pm$0.039 & 23.30$\pm$0.42 \\
3223619899088548096 & 83.65882 & 2.17357 & 1.687$\pm$0.327 & -0.774$\pm$0.276 & 2.844$\pm$0.216 &  \\
3223512632281516288 & 83.17605 & 1.90081 & 1.743$\pm$0.217 & -0.728$\pm$0.194 & 2.881$\pm$0.139 &  \\
3223585096969376256 & 82.94972 & 2.18153 & 1.161$\pm$0.208 & -0.894$\pm$0.187 & 2.683$\pm$0.118 &  \\
3223541185224012928 & 82.46222 & 1.74865 & 1.444$\pm$0.186 & -0.405$\pm$0.164 & 2.521$\pm$0.126 &  \\
3223543727844616320 & 82.51388 & 1.84503 & 1.840$\pm$0.133 & -0.428$\pm$0.114 & 2.852$\pm$0.082 &  \\
3223621724450685184 & 83.80818 & 2.24346 & 1.690$\pm$0.230 & -0.870$\pm$0.210 & 2.746$\pm$0.145 &  \\
3223602135103086848 & 83.79216 & 1.99141 & 1.914$\pm$0.063 & -0.122$\pm$0.057 & 2.774$\pm$0.041 &  \\
3223602723515513600 & 83.84067 & 2.04373 & 1.996$\pm$0.285 & -0.639$\pm$0.216 & 2.628$\pm$0.156 &  \\
3223515174902129664 & 83.32076 & 1.92550 & 1.371$\pm$0.159 & -0.631$\pm$0.135 & 2.982$\pm$0.098 &  \\
3223574406794545024 & 83.12061 & 2.20946 & 1.505$\pm$0.081 & -0.766$\pm$0.073 & 2.778$\pm$0.052 & 17.77$\pm$4.48 \\
3223508436097256832 & 83.21157 & 1.83053 & 1.634$\pm$0.242 & -0.926$\pm$0.194 & 2.987$\pm$0.128 &  \\
3223569394568905984 & 83.17904 & 2.08463 & 1.753$\pm$0.064 & -0.484$\pm$0.055 & 2.715$\pm$0.039 & 17.64$\pm$3.99 \\
3223509501249118464 & 83.06566 & 1.79097 & 1.262$\pm$0.268 & -0.577$\pm$0.241 & 2.933$\pm$0.163 &  \\
3223577950143880064 & 82.82668 & 2.06830 & 1.803$\pm$0.146 & 0.105$\pm$0.111 & 2.799$\pm$0.064 &  \\
3223530323250959232 & 82.60331 & 1.74295 & 2.365$\pm$0.105 & -0.241$\pm$0.090 & 2.650$\pm$0.056 & 15.37$\pm$3.45 \\
3223773452760103040 & 82.56387 & 2.24813 & 1.497$\pm$0.312 & -0.656$\pm$0.250 & 2.365$\pm$0.181 &  \\
3223773663213288448 & 82.46895 & 2.22182 & 1.371$\pm$0.173 & -0.383$\pm$0.147 & 2.883$\pm$0.103 &  \\
3223721122878376704 & 83.35495 & 2.68178 & 1.759$\pm$0.305 & -0.440$\pm$0.251 & 2.641$\pm$0.174 &  \\
3223682369388750976 & 83.23453 & 2.33266 & 1.887$\pm$0.120 & -0.206$\pm$0.104 & 2.816$\pm$0.068 &  \\
3223720813640006272 & 83.36431 & 2.65158 & 1.674$\pm$0.128 & -0.473$\pm$0.108 & 2.781$\pm$0.072 & 49.08$\pm$0.36 \\
3223710059043064192 & 83.91908 & 2.69398 & 1.801$\pm$0.200 & -0.344$\pm$0.168 & 2.929$\pm$0.141 &  \\
3223662848761466368 & 83.31893 & 2.12609 & 1.935$\pm$0.286 & -0.372$\pm$0.242 & 2.761$\pm$0.206 &  \\
3223675355706575232 & 83.62031 & 2.42009 & 1.996$\pm$0.284 & -1.116$\pm$0.236 & 2.780$\pm$0.170 &  \\
3223775140682010880 & 82.62007 & 2.29271 & 1.636$\pm$0.060 & 0.084$\pm$0.048 & 2.872$\pm$0.032 & 20.07$\pm$0.00 \\
3223653060532040704 & 83.79626 & 2.47339 & 1.844$\pm$0.336 & -0.411$\pm$0.286 & 2.571$\pm$0.196 &  \\
3223760155541283456 & 82.29498 & 2.15842 & 1.476$\pm$0.331 & -1.262$\pm$0.359 & 3.054$\pm$0.231 &  \\
3223670343480318592 & 83.27716 & 2.31218 & 1.845$\pm$0.205 & -1.149$\pm$0.189 & 2.853$\pm$0.103 &  \\
3223717072724384896 & 83.49199 & 2.63583 & 3.192$\pm$0.067 & 0.906$\pm$0.060 & 2.767$\pm$0.037 & 27.69$\pm$3.61 \\
3223698071789333632 & 83.63605 & 2.43086 & 1.694$\pm$0.279 & -0.343$\pm$0.225 & 2.752$\pm$0.152 &  \\
3223652201538568960 & 83.89509 & 2.45226 & 1.382$\pm$0.142 & -0.024$\pm$0.097 & 2.829$\pm$0.066 &  \\
3223663364157565440 & 83.34826 & 2.15347 & 1.414$\pm$0.142 & -0.721$\pm$0.123 & 2.988$\pm$0.089 &  \\
3223760877095379712 & 82.20451 & 2.18118 & 2.385$\pm$0.353 & -0.546$\pm$0.350 & 3.022$\pm$0.203 &  \\
3223695254290592896 & 83.20580 & 2.56826 & 1.970$\pm$0.165 & -0.660$\pm$0.156 & 2.761$\pm$0.103 &  \\
3223737615553348224 & 82.16016 & 1.90605 & 1.683$\pm$0.291 & -0.750$\pm$0.246 & 2.926$\pm$0.157 &  \\
3223676562592918016 & 83.43145 & 2.37650 & 1.707$\pm$0.214 & -0.381$\pm$0.157 & 2.933$\pm$0.125 &  \\
3223682850425078016 & 83.23260 & 2.37722 & 1.783$\pm$0.113 & -0.972$\pm$0.098 & 2.869$\pm$0.064 &  \\
3223690443927231360 & 83.26996 & 2.46938 & 1.950$\pm$0.103 & 0.332$\pm$0.088 & 2.524$\pm$0.056 &  \\
3223759880663372928 & 82.32084 & 2.15328 & 1.458$\pm$0.137 & -0.383$\pm$0.128 & 2.772$\pm$0.077 &  \\
3223695456153096192 & 83.22559 & 2.59508 & 1.736$\pm$0.082 & -0.756$\pm$0.070 & 2.805$\pm$0.060 & 19.50$\pm$0.84 \\
3223775552998864768 & 82.64571 & 2.31525 & 1.679$\pm$0.066 & -0.561$\pm$0.057 & 2.799$\pm$0.041 & 20.89$\pm$7.41 \\
3223757028803665792 & 81.99076 & 2.13983 & 1.927$\pm$0.301 & -0.601$\pm$0.249 & 2.897$\pm$0.222 &  \\
3223686282107452800 & 83.05262 & 2.41237 & 1.570$\pm$0.171 & -0.657$\pm$0.149 & 2.897$\pm$0.109 &  \\
3223776515071534848 & 82.64666 & 2.34514 & 1.712$\pm$0.068 & -0.241$\pm$0.057 & 2.806$\pm$0.042 & 21.08$\pm$3.91 \\
3223697350234582528 & 83.35427 & 2.65770 & 1.684$\pm$0.207 & -0.392$\pm$0.171 & 2.850$\pm$0.125 &  \\
3223696594320339712 & 83.36249 & 2.64346 & 1.861$\pm$0.068 & -0.458$\pm$0.050 & 2.824$\pm$0.035 &  \\
3223747824690069120 & 82.34192 & 2.10154 & 1.837$\pm$0.063 & -0.330$\pm$0.060 & 2.816$\pm$0.036 & 17.66$\pm$2.25 \\
3223733359240259456 & 82.28095 & 1.84222 & 1.421$\pm$0.096 & -1.897$\pm$0.086 & 2.894$\pm$0.060 &  \\
3223690409567497088 & 83.25456 & 2.47069 & 1.628$\pm$0.160 & -0.646$\pm$0.135 & 2.967$\pm$0.092 &  \\
3223764592242391936 & 82.18960 & 2.24216 & 1.808$\pm$0.062 & -0.428$\pm$0.058 & 2.898$\pm$0.039 &  \\
3223693708102381696 & 83.20595 & 2.50665 & 1.335$\pm$0.365 & -1.256$\pm$0.307 & 2.987$\pm$0.197 &  \\
3223688893445847552 & 83.13944 & 2.53069 & 1.356$\pm$0.178 & -0.843$\pm$0.152 & 2.840$\pm$0.165 &  \\
3223768852850045312 & 82.67886 & 2.16254 & 1.708$\pm$0.127 & -0.078$\pm$0.103 & 2.805$\pm$0.082 &  \\
3223663746410593920 & 83.27614 & 2.15063 & 1.416$\pm$0.206 & 0.167$\pm$0.164 & 3.079$\pm$0.124 &  \\
3223693811181589120 & 83.22596 & 2.51713 & 1.788$\pm$0.119 & -0.818$\pm$0.100 & 2.774$\pm$0.070 &  \\
3223690340848017024 & 83.26876 & 2.46853 & 1.367$\pm$0.072 & -0.204$\pm$0.061 & 2.704$\pm$0.048 &  \\
3223693501943940864 & 83.26246 & 2.49613 & 1.570$\pm$0.106 & -0.835$\pm$0.090 & 2.713$\pm$0.060 & 6.20$\pm$2.26 \\
3223779160771531136 & 82.86501 & 2.33240 & 1.556$\pm$0.149 & -0.917$\pm$0.129 & 2.876$\pm$0.095 &  \\
3223708826387363072 & 83.92866 & 2.63708 & 1.797$\pm$0.116 & -0.952$\pm$0.091 & 2.645$\pm$0.070 &  \\
3223726105040697216 & 83.63770 & 2.80140 & 2.044$\pm$0.281 & -0.193$\pm$0.246 & 2.790$\pm$0.165 &  \\
3223761396786715136 & 82.28182 & 2.21998 & 2.310$\pm$0.090 & 0.426$\pm$0.086 & 2.942$\pm$0.058 &  \\
3223683331459884672 & 83.28692 & 2.41265 & 2.135$\pm$0.172 & -1.674$\pm$0.152 & 2.683$\pm$0.103 &  \\
3223775136389284096 & 82.62072 & 2.29242 & 1.504$\pm$0.255 & 0.180$\pm$0.201 & 2.539$\pm$0.144 & 20.07$\pm$0.00 \\
3223747962129015040 & 82.37199 & 2.12476 & 1.829$\pm$0.222 & -0.185$\pm$0.191 & 2.975$\pm$0.141 &  \\
3223777339705405440 & 82.79851 & 2.29737 & 1.362$\pm$0.144 & -0.789$\pm$0.121 & 2.531$\pm$0.092 &  \\
3223734664910310400 & 82.26910 & 1.89351 & 1.418$\pm$0.137 & -0.783$\pm$0.125 & 2.619$\pm$0.086 &  \\
3223711334648038144 & 83.76003 & 2.66586 & 1.691$\pm$0.063 & -0.301$\pm$0.055 & 2.856$\pm$0.037 & 20.76$\pm$7.03 \\
3223766963064308224 & 82.31723 & 2.34351 & 1.803$\pm$0.079 & -0.344$\pm$0.067 & 2.938$\pm$0.043 &  \\
3223683400180877696 & 83.27382 & 2.41790 & 1.868$\pm$0.075 & -0.672$\pm$0.067 & 2.909$\pm$0.045 &  \\
3223683331461399808 & 83.28696 & 2.41216 & 2.269$\pm$0.058 & -0.796$\pm$0.053 & 2.864$\pm$0.037 & 19.18$\pm$19.90 \\
3223666632628552832 & 83.42566 & 2.28997 & 1.921$\pm$0.085 & -0.258$\pm$0.072 & 2.768$\pm$0.060 &  \\
3223728686315913728 & 83.61065 & 2.80010 & 1.725$\pm$0.197 & -0.342$\pm$0.187 & 2.960$\pm$0.112 &  \\
3223736692134860160 & 82.30409 & 1.96198 & 1.806$\pm$0.264 & -0.705$\pm$0.208 & 2.693$\pm$0.156 &  \\
3223909143662006784 & 83.30314 & 2.72550 & 1.743$\pm$0.052 & -0.079$\pm$0.040 & 2.857$\pm$0.030 &  \\
3223852278294458496 & 82.38126 & 2.66430 & 1.831$\pm$0.063 & -0.670$\pm$0.053 & 2.824$\pm$0.041 &  \\
3223909070647834496 & 83.34448 & 2.73731 & 1.736$\pm$0.228 & -0.473$\pm$0.192 & 2.625$\pm$0.139 &  \\
3223928586978304256 & 83.15243 & 2.97462 & 1.374$\pm$0.176 & 0.188$\pm$0.141 & 2.746$\pm$0.082 &  \\
3223858664910572032 & 82.18384 & 2.66065 & 1.407$\pm$0.194 & -0.245$\pm$0.175 & 2.746$\pm$0.107 &  \\
3223878151178061568 & 82.87971 & 2.48235 & 1.648$\pm$0.099 & -0.826$\pm$0.094 & 2.676$\pm$0.065 &  \\
3223892857145953920 & 82.74733 & 2.63390 & 1.616$\pm$0.094 & -0.767$\pm$0.081 & 3.038$\pm$0.053 &  \\
3223816436791780608 & 82.17438 & 2.45909 & 1.801$\pm$0.055 & -0.199$\pm$0.047 & 2.851$\pm$0.033 &  \\
3223855778692886784 & 82.42085 & 2.78691 & 1.326$\pm$0.340 & -1.170$\pm$0.356 & 2.730$\pm$0.213 &  \\
3223879246395366272 & 82.83443 & 2.53013 & 1.117$\pm$0.280 & -1.231$\pm$0.251 & 2.683$\pm$0.177 &  \\
3223879177675887616 & 82.84572 & 2.52278 & 1.485$\pm$0.294 & -1.491$\pm$0.256 & 2.680$\pm$0.177 &  \\
3223874058076474624 & 82.97108 & 2.43290 & 2.101$\pm$0.247 & -1.052$\pm$0.215 & 2.574$\pm$0.153 &  \\
3223798535369318144 & 82.71107 & 2.57364 & 1.966$\pm$0.273 & -0.362$\pm$0.242 & 2.979$\pm$0.172 &  \\
3223888356020157952 & 83.01425 & 2.69648 & 1.586$\pm$0.143 & -0.762$\pm$0.114 & 2.698$\pm$0.083 &  \\
3223788369181286912 & 82.51068 & 2.36849 & 1.700$\pm$0.112 & -0.739$\pm$0.090 & 2.992$\pm$0.060 &  \\
3223881307979153408 & 83.01380 & 2.63575 & 1.809$\pm$0.327 & -0.768$\pm$0.267 & 2.797$\pm$0.186 &  \\
3223887389652767744 & 83.10361 & 2.65264 & 1.888$\pm$0.081 & -0.446$\pm$0.065 & 2.803$\pm$0.053 & 19.58$\pm$1.03 \\
3223853274726873856 & 82.30399 & 2.71133 & 1.424$\pm$0.099 & -0.900$\pm$0.084 & 2.636$\pm$0.076 &  \\
3223903744887335680 & 83.01180 & 2.84970 & 1.430$\pm$0.264 & -0.902$\pm$0.218 & 2.845$\pm$0.155 &  \\
3223927453106890368 & 83.18353 & 2.92876 & 1.005$\pm$0.234 & -1.260$\pm$0.195 & 2.591$\pm$0.145 &  \\
3223904608176404480 & 82.90925 & 2.79601 & 2.160$\pm$0.191 & -0.699$\pm$0.196 & 3.023$\pm$0.110 &  \\
3223896185746183680 & 82.74901 & 2.65477 & 1.574$\pm$0.170 & -0.066$\pm$0.153 & 2.937$\pm$0.104 &  \\
3223869969263501184 & 82.26377 & 2.83702 & 1.877$\pm$0.157 & -0.720$\pm$0.147 & 2.785$\pm$0.107 &  \\
3223905089212727552 & 82.92178 & 2.83283 & 1.788$\pm$0.114 & 0.160$\pm$0.100 & 2.666$\pm$0.064 & 5.05$\pm$0.22 \\
3223899449921318016 & 82.75479 & 2.78606 & 1.249$\pm$0.048 & -0.160$\pm$0.038 & 2.868$\pm$0.027 & 19.33$\pm$0.00 \\
3223808126030775168 & 81.83579 & 2.21585 & 1.610$\pm$0.109 & -1.158$\pm$0.090 & 2.832$\pm$0.064 & 9.56$\pm$9.24 \\
3223779779246808320 & 82.95170 & 2.38379 & 1.425$\pm$0.157 & -1.120$\pm$0.154 & 3.008$\pm$0.109 &  \\
3223896464918476672 & 82.73311 & 2.67909 & 1.589$\pm$0.191 & 0.137$\pm$0.170 & 3.019$\pm$0.125 &  \\
3223910483691797888 & 83.32867 & 2.77261 & 1.572$\pm$0.091 & -1.091$\pm$0.076 & 2.714$\pm$0.053 & 15.66$\pm$1.49 \\
3223915190975954688 & 83.21283 & 2.87319 & 1.586$\pm$0.225 & -0.903$\pm$0.181 & 2.537$\pm$0.129 &  \\
3223800292010481664 & 82.47142 & 2.53714 & 1.213$\pm$0.085 & -0.700$\pm$0.066 & 2.717$\pm$0.048 & 18.89$\pm$0.16 \\
3223900931684389248 & 82.98958 & 2.76093 & 0.986$\pm$0.215 & -0.919$\pm$0.177 & 2.816$\pm$0.121 &  \\
3223904058420524544 & 83.09092 & 2.86881 & 1.389$\pm$0.122 & -0.612$\pm$0.102 & 3.005$\pm$0.076 &  \\
3223865158901206912 & 82.25532 & 2.72503 & 1.469$\pm$0.192 & 0.175$\pm$0.165 & 2.717$\pm$0.124 &  \\
3223781737750660480 & 82.71481 & 2.37126 & 0.639$\pm$0.219 & 0.229$\pm$0.188 & 2.825$\pm$0.144 &  \\
3223813073833042688 & 82.14336 & 2.33839 & 1.561$\pm$0.083 & -0.190$\pm$0.070 & 2.819$\pm$0.052 & 19.18$\pm$3.32 \\
3223882446145331968 & 83.14155 & 2.54082 & 1.324$\pm$0.131 & -0.848$\pm$0.113 & 2.702$\pm$0.085 &  \\
3223801662104511360 & 82.66859 & 2.59322 & 2.158$\pm$0.207 & -0.495$\pm$0.188 & 2.989$\pm$0.143 &  \\
3223780638240275200 & 82.84981 & 2.40625 & 1.803$\pm$0.087 & -0.972$\pm$0.077 & 2.947$\pm$0.058 &  \\
3223887325228177024 & 83.03917 & 2.67003 & 1.996$\pm$0.176 & -0.364$\pm$0.140 & 2.738$\pm$0.099 &  \\
3223793140889173120 & 82.48408 & 2.46252 & 1.476$\pm$0.293 & -0.819$\pm$0.249 & 2.707$\pm$0.209 &  \\
3223905703391426176 & 82.87148 & 2.84199 & 2.909$\pm$0.081 & -0.811$\pm$0.079 & 2.745$\pm$0.047 & 11.61$\pm$4.14 \\
3223898320344327424 & 82.78604 & 2.73712 & 2.182$\pm$0.071 & -0.370$\pm$0.060 & 2.890$\pm$0.042 & 20.35$\pm$2.40 \\
3223881999468587648 & 82.97472 & 2.63662 & 0.961$\pm$0.198 & -0.856$\pm$0.178 & 2.698$\pm$0.116 &  \\
3223899454214406656 & 82.75463 & 2.78548 & 1.031$\pm$0.236 & -0.629$\pm$0.194 & 2.983$\pm$0.137 & 19.33$\pm$0.00 \\
3223896774156285696 & 82.67180 & 2.66474 & 1.937$\pm$0.147 & -0.668$\pm$0.132 & 2.652$\pm$0.098 &  \\
3223888596538491904 & 83.05659 & 2.71131 & 1.616$\pm$0.126 & 0.011$\pm$0.108 & 2.590$\pm$0.065 & 7.18$\pm$5.67 \\
3223785787905968000 & 82.43800 & 2.26102 & 1.623$\pm$0.069 & -0.188$\pm$0.061 & 2.640$\pm$0.040 & 25.21$\pm$0.00 \\
3223907734912569344 & 82.91608 & 2.88372 & 1.686$\pm$0.181 & 0.622$\pm$0.159 & 3.094$\pm$0.114 &  \\
3223796168841865088 & 82.63121 & 2.47796 & 2.035$\pm$0.228 & -0.974$\pm$0.194 & 2.657$\pm$0.133 &  \\
3223907661898178688 & 82.99397 & 2.92935 & 1.910$\pm$0.048 & -0.200$\pm$0.046 & 2.870$\pm$0.028 &  \\
3223894300254922752 & 82.91491 & 2.69143 & 1.769$\pm$0.099 & -0.395$\pm$0.093 & 2.806$\pm$0.058 &  \\
3223782150068609536 & 82.74072 & 2.38967 & 1.484$\pm$0.218 & -0.512$\pm$0.185 & 2.837$\pm$0.140 &  \\
3223903474305000704 & 83.03096 & 2.82062 & 0.682$\pm$0.177 & 0.452$\pm$0.147 & 2.866$\pm$0.103 &  \\
3223805102373785856 & 81.94376 & 2.19577 & 1.936$\pm$0.139 & -0.519$\pm$0.115 & 3.056$\pm$0.085 &  \\
3223809672218996992 & 81.79272 & 2.27949 & 1.590$\pm$0.140 & -0.551$\pm$0.117 & 2.776$\pm$0.082 &  \\
3223800601248118912 & 82.51717 & 2.55512 & 1.759$\pm$0.095 & -0.662$\pm$0.079 & 2.955$\pm$0.059 &  \\
3223825855655767424 & 81.70082 & 2.36737 & 1.456$\pm$0.066 & -0.659$\pm$0.057 & 2.757$\pm$0.042 & 29.07$\pm$3.93 \\
3223867774536438656 & 82.43071 & 2.83051 & 2.284$\pm$0.223 & -0.809$\pm$0.191 & 2.784$\pm$0.144 &  \\
3223802864695427584 & 82.64159 & 2.63610 & 1.832$\pm$0.157 & -0.219$\pm$0.135 & 2.836$\pm$0.107 &  \\
3223784349091840000 & 82.81771 & 2.46313 & 1.740$\pm$0.124 & -0.062$\pm$0.107 & 2.800$\pm$0.082 &  \\
3223855164512468096 & 82.40491 & 2.75983 & 1.832$\pm$0.170 & -0.246$\pm$0.145 & 2.767$\pm$0.114 &  \\
3223785208085300608 & 82.78173 & 2.48600 & 1.736$\pm$0.141 & -0.881$\pm$0.121 & 2.650$\pm$0.095 &  \\
3223789017721695232 & 82.48987 & 2.36858 & 2.066$\pm$0.191 & -0.592$\pm$0.144 & 2.968$\pm$0.108 &  \\
3223787819425481856 & 82.43018 & 2.37411 & 1.991$\pm$0.122 & -0.280$\pm$0.097 & 2.905$\pm$0.039 & 25.71$\pm$0.19 \\
3223908147229415552 & 82.92679 & 2.92553 & 1.336$\pm$0.284 & 0.089$\pm$0.255 & 2.629$\pm$0.188 &  \\
3223921032131443584 & 83.54035 & 2.97180 & 1.680$\pm$0.085 & 0.141$\pm$0.078 & 2.867$\pm$0.053 &  \\
3223904745615368832 & 82.85984 & 2.79857 & 0.977$\pm$0.066 & 0.521$\pm$0.058 & 2.977$\pm$0.038 & 17.29$\pm$8.33 \\
3223865708657057280 & 82.30062 & 2.75894 & 1.354$\pm$0.190 & -0.334$\pm$0.159 & 2.812$\pm$0.127 &  \\
3223901412720746880 & 82.90807 & 2.75694 & 1.442$\pm$0.195 & -0.843$\pm$0.161 & 2.771$\pm$0.089 &  \\
3223831971689138688 & 82.00000 & 2.49668 & 1.418$\pm$0.115 & -0.887$\pm$0.081 & 2.746$\pm$0.094 & 21.31$\pm$3.30 \\
3223849048479210880 & 82.46619 & 2.63546 & 1.719$\pm$0.258 & 0.196$\pm$0.217 & 2.965$\pm$0.188 &  \\
3223976351309873408 & 82.49345 & 3.15748 & 1.949$\pm$0.210 & -0.855$\pm$0.177 & 2.789$\pm$0.111 &  \\
3223929141029481728 & 83.22926 & 2.97236 & 0.871$\pm$0.276 & 0.514$\pm$0.219 & 2.932$\pm$0.153 &  \\
3223955254430713472 & 82.90578 & 2.95795 & 1.653$\pm$0.241 & -0.377$\pm$0.200 & 2.880$\pm$0.163 &  \\
3223981741494174592 & 83.02071 & 3.10131 & 1.498$\pm$0.334 & -0.227$\pm$0.265 & 2.477$\pm$0.192 &  \\
3223972739241279360 & 82.72204 & 3.08711 & 1.917$\pm$0.326 & -0.766$\pm$0.311 & 2.699$\pm$0.184 &  \\
3223951028182716288 & 82.62209 & 2.88170 & 1.780$\pm$0.049 & -1.426$\pm$0.042 & 2.926$\pm$0.033 &  \\
3223966112107883008 & 82.36147 & 2.93789 & 1.810$\pm$0.131 & -1.143$\pm$0.114 & 2.818$\pm$0.087 &  \\
3223948519921838208 & 82.53171 & 2.79149 & 1.612$\pm$0.121 & -0.643$\pm$0.102 & 2.897$\pm$0.082 &  \\
3223932130326757248 & 83.02402 & 2.97855 & 2.392$\pm$0.053 & -0.355$\pm$0.046 & 2.842$\pm$0.033 &  \\
3223948794799746176 & 82.50183 & 2.80922 & 1.685$\pm$0.088 & -0.181$\pm$0.083 & 2.787$\pm$0.056 &  \\
3223945908581979008 & 82.63684 & 2.81020 & 1.935$\pm$0.153 & -0.293$\pm$0.126 & 2.975$\pm$0.097 &  \\
3223959064065329408 & 82.71370 & 3.01847 & 1.630$\pm$0.076 & -0.664$\pm$0.070 & 2.765$\pm$0.055 &  \\
3223962504335346432 & 82.45165 & 2.91317 & 1.438$\pm$0.054 & -1.005$\pm$0.050 & 2.741$\pm$0.031 & 21.32$\pm$0.32 \\
3223936627157169024 & 83.27155 & 3.05669 & 0.961$\pm$0.317 & -0.944$\pm$0.300 & 2.606$\pm$0.210 &  \\
3223954189278883712 & 82.72656 & 2.90454 & 1.730$\pm$0.165 & -0.646$\pm$0.133 & 2.945$\pm$0.093 &  \\
3223952986688024192 & 82.82477 & 2.87776 & 1.321$\pm$0.208 & -0.490$\pm$0.162 & 2.942$\pm$0.119 &  \\
3223961782780843904 & 82.47528 & 2.87500 & 1.499$\pm$0.134 & -0.318$\pm$0.111 & 2.805$\pm$0.071 &  \\
3224005969404270336 & 82.94741 & 3.33447 & 2.243$\pm$0.146 & -0.738$\pm$0.125 & 2.908$\pm$0.092 &  \\
3223940372368397184 & 83.28712 & 3.13109 & 1.858$\pm$0.193 & 0.631$\pm$0.141 & 2.732$\pm$0.100 & 14.77$\pm$0.72 \\
3223972399939960064 & 82.58339 & 3.09165 & 1.549$\pm$0.042 & -0.475$\pm$0.034 & 2.818$\pm$0.024 &  \\
3223990228349637888 & 83.24089 & 3.23049 & 1.747$\pm$0.137 & -0.179$\pm$0.117 & 2.832$\pm$0.090 &  \\
3223965596711776000 & 82.55297 & 3.01503 & 1.745$\pm$0.119 & -0.596$\pm$0.101 & 2.619$\pm$0.069 &  \\
3223951474859308032 & 82.65098 & 2.91843 & 1.861$\pm$0.283 & -0.252$\pm$0.263 & 3.104$\pm$0.166 &  \\
3224089635367594496 & 83.91945 & 2.81621 & 1.912$\pm$0.070 & -0.238$\pm$0.068 & 2.923$\pm$0.054 &  \\
3224109323497661696 & 83.82720 & 3.03315 & 1.757$\pm$0.145 & -0.218$\pm$0.124 & 2.903$\pm$0.088 &  \\
3224104788012191488 & 83.95436 & 2.95999 & 2.056$\pm$0.258 & -0.418$\pm$0.226 & 3.046$\pm$0.193 &  \\
3224371934977660288 & 83.19693 & 3.42813 & 1.720$\pm$0.124 & -1.015$\pm$0.105 & 2.929$\pm$0.082 &  \\
\hline
\end{longtable}
}
\longtab[4]{
\tiny
\def\arraystretch{0.75}
\begin{longtable}{lcccccc}
\caption{Members of ASCC 20.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endhead
\hline
\endfoot
3221011930522505472 & 81.59637 & 0.00374 & -0.297$\pm$0.059 & 0.102$\pm$0.048 & 2.769$\pm$0.037 &  \\
3221058518032896640 & 82.29722 & 0.56741 & -0.922$\pm$0.064 & 1.006$\pm$0.053 & 2.824$\pm$0.037 &  \\
3221057903852349824 & 82.22364 & 0.51868 & -0.161$\pm$0.180 & 0.932$\pm$0.143 & 2.848$\pm$0.085 &  \\
3221183797933580800 & 82.79538 & 0.84819 & -1.049$\pm$0.146 & 1.071$\pm$0.127 & 2.628$\pm$0.105 &  \\
3221191322716206848 & 82.95637 & 0.95098 & -0.850$\pm$0.041 & 1.092$\pm$0.037 & 2.704$\pm$0.026 &  \\
3221155275055026048 & 82.47784 & 0.71072 & -0.771$\pm$0.083 & 0.873$\pm$0.071 & 2.690$\pm$0.054 &  \\
3234169339495449344 & 80.07198 & 1.54039 & -0.283$\pm$0.105 & 0.944$\pm$0.089 & 2.822$\pm$0.070 &  \\
3234186588084188160 & 80.59184 & 1.65823 & -0.093$\pm$0.064 & 0.916$\pm$0.056 & 2.688$\pm$0.042 & 9.23$\pm$3.76 \\
3234399442368948608 & 80.75653 & 2.53590 & -0.256$\pm$0.108 & 0.453$\pm$0.086 & 2.793$\pm$0.055 &  \\
3221866006242665088 & 81.20874 & 0.76630 & -0.586$\pm$0.131 & 1.083$\pm$0.108 & 2.675$\pm$0.076 &  \\
3221845493479223808 & 81.44310 & 0.60798 & -0.453$\pm$0.311 & 1.090$\pm$0.315 & 2.825$\pm$0.178 &  \\
3221832715952747008 & 81.90076 & 0.86497 & -1.178$\pm$0.039 & 0.773$\pm$0.037 & 2.975$\pm$0.022 &  \\
3221824499679969536 & 81.87147 & 0.63526 & -0.376$\pm$0.215 & 0.838$\pm$0.186 & 2.940$\pm$0.137 &  \\
3221830237756405504 & 81.83720 & 0.77311 & -0.355$\pm$0.236 & 0.627$\pm$0.183 & 2.791$\pm$0.140 &  \\
3221824568399454336 & 81.91020 & 0.64712 & -0.355$\pm$0.359 & 0.510$\pm$0.330 & 2.932$\pm$0.235 &  \\
3221838930769055872 & 81.06677 & 0.47171 & -0.689$\pm$0.203 & 1.189$\pm$0.168 & 2.810$\pm$0.125 &  \\
3221803647614189440 & 81.75956 & 0.45448 & -0.628$\pm$0.044 & 1.110$\pm$0.041 & 2.868$\pm$0.027 &  \\
3221844432623657344 & 81.46160 & 0.58244 & -0.509$\pm$0.266 & 1.130$\pm$0.223 & 2.755$\pm$0.154 &  \\
3221794812864972544 & 81.40509 & 0.44619 & -0.792$\pm$0.266 & 1.215$\pm$0.221 & 2.655$\pm$0.167 &  \\
3221877929072794624 & 81.79242 & 0.84593 & -0.464$\pm$0.088 & 0.991$\pm$0.073 & 2.808$\pm$0.042 & 27.43$\pm$1.65 \\
3221894490466423552 & 81.38177 & 1.03400 & -0.616$\pm$0.247 & 0.593$\pm$0.202 & 2.631$\pm$0.141 &  \\
3222002384341073152 & 82.00612 & 1.29825 & -0.581$\pm$0.139 & 0.532$\pm$0.147 & 2.623$\pm$0.077 &  \\
3221981287461754240 & 81.97310 & 1.14221 & -1.257$\pm$0.138 & 1.078$\pm$0.117 & 2.672$\pm$0.077 &  \\
3221992381360651136 & 81.69210 & 1.09561 & -0.758$\pm$0.057 & 0.677$\pm$0.050 & 2.724$\pm$0.037 & 19.10$\pm$10.20 \\
3221894941438977152 & 81.56257 & 0.94137 & -0.069$\pm$0.218 & 1.983$\pm$0.184 & 2.709$\pm$0.142 &  \\
3221939574739648256 & 82.65517 & 1.00200 & -0.372$\pm$0.185 & 1.289$\pm$0.152 & 2.835$\pm$0.107 &  \\
3221985582429001472 & 82.18354 & 1.19386 & -0.778$\pm$0.058 & 0.696$\pm$0.051 & 2.750$\pm$0.036 &  \\
3222016849790870272 & 82.20156 & 1.41107 & -0.866$\pm$0.162 & 0.991$\pm$0.137 & 2.812$\pm$0.082 &  \\
3221879857513782016 & 81.90935 & 0.89877 & -0.486$\pm$0.090 & -0.256$\pm$0.075 & 2.816$\pm$0.053 &  \\
3221998192452831488 & 81.71794 & 1.23187 & -1.333$\pm$0.084 & 2.625$\pm$0.072 & 2.659$\pm$0.044 &  \\
3221939673521726720 & 82.56393 & 0.95396 & -0.758$\pm$0.126 & 0.918$\pm$0.097 & 2.575$\pm$0.141 & 24.15$\pm$4.90 \\
3221961732474019456 & 82.32743 & 1.18210 & -0.331$\pm$0.091 & 0.859$\pm$0.078 & 2.542$\pm$0.068 &  \\
3221911434113855360 & 82.22283 & 0.82900 & -1.481$\pm$0.071 & 1.823$\pm$0.065 & 2.701$\pm$0.045 & 28.26$\pm$3.19 \\
3221963484820707712 & 82.50572 & 1.27700 & -0.696$\pm$0.054 & 1.051$\pm$0.045 & 2.673$\pm$0.029 &  \\
3221985200176040576 & 82.17863 & 1.18439 & -0.250$\pm$0.114 & 0.708$\pm$0.097 & 2.887$\pm$0.069 &  \\
3221894112509290624 & 81.41158 & 1.00097 & -0.745$\pm$0.092 & 0.966$\pm$0.077 & 2.747$\pm$0.058 &  \\
3221925006210306560 & 82.20798 & 0.94354 & 0.831$\pm$0.118 & 0.048$\pm$0.099 & 2.634$\pm$0.065 &  \\
3222005850379249408 & 81.76241 & 1.34009 & -0.844$\pm$0.195 & 0.907$\pm$0.179 & 2.551$\pm$0.112 &  \\
3221911296674905728 & 82.19514 & 0.81131 & -0.469$\pm$0.067 & 1.210$\pm$0.061 & 2.706$\pm$0.043 &  \\
3221876765137398528 & 81.54432 & 0.86237 & -0.510$\pm$0.072 & 0.951$\pm$0.058 & 2.737$\pm$0.037 &  \\
3222010626382586496 & 82.26786 & 1.29161 & -1.101$\pm$0.275 & 0.290$\pm$0.233 & 2.910$\pm$0.166 &  \\
3221884942755086208 & 81.68302 & 0.96535 & -0.534$\pm$0.064 & 0.843$\pm$0.056 & 2.747$\pm$0.038 &  \\
3222000631994438912 & 81.95563 & 1.24574 & -0.764$\pm$0.170 & 1.190$\pm$0.148 & 2.697$\pm$0.102 &  \\
3222015436746107392 & 82.17227 & 1.41070 & -1.176$\pm$0.250 & 0.367$\pm$0.185 & 2.760$\pm$0.126 &  \\
3222000730777888128 & 81.95599 & 1.25975 & -0.370$\pm$0.312 & 0.768$\pm$0.265 & 2.653$\pm$0.183 &  \\
3221972968109703168 & 82.55758 & 1.42930 & -0.583$\pm$0.224 & 1.707$\pm$0.183 & 2.802$\pm$0.171 &  \\
3222024374573502080 & 82.44411 & 1.52353 & -0.067$\pm$0.070 & 0.042$\pm$0.062 & 2.714$\pm$0.044 &  \\
3221884594862640768 & 81.79067 & 0.99732 & -1.153$\pm$0.276 & 1.170$\pm$0.243 & 2.802$\pm$0.166 &  \\
3221992179498864256 & 81.74080 & 1.11976 & -0.463$\pm$0.076 & 1.076$\pm$0.074 & 2.856$\pm$0.045 & 35.70$\pm$1.73 \\
3222015818998718336 & 82.23522 & 1.38564 & -0.371$\pm$0.230 & 0.618$\pm$0.190 & 2.784$\pm$0.155 &  \\
3221944419462642688 & 82.48301 & 1.06105 & -0.705$\pm$0.241 & 1.212$\pm$0.226 & 3.012$\pm$0.166 &  \\
3221969502071358592 & 82.53447 & 1.30578 & -0.779$\pm$0.151 & 1.391$\pm$0.134 & 2.503$\pm$0.100 &  \\
3221909265153557120 & 82.14228 & 0.76602 & -1.062$\pm$0.128 & 1.326$\pm$0.120 & 2.711$\pm$0.067 &  \\
3221906894331610240 & 82.28824 & 0.74193 & -0.610$\pm$0.079 & 1.238$\pm$0.066 & 2.792$\pm$0.044 & 30.26$\pm$2.93 \\
3221966409695151488 & 82.58145 & 1.27968 & -0.727$\pm$0.178 & 1.252$\pm$0.153 & 2.767$\pm$0.170 &  \\
3221939677818751872 & 82.56631 & 0.95417 & -0.626$\pm$0.110 & 1.169$\pm$0.089 & 2.691$\pm$0.087 &  \\
3221981180086556160 & 81.92237 & 1.11317 & -0.230$\pm$0.307 & 0.517$\pm$0.255 & 2.930$\pm$0.165 &  \\
3222082236372524928 & 81.37354 & 1.05473 & -0.341$\pm$0.146 & 0.428$\pm$0.125 & 2.616$\pm$0.087 &  \\
3222083572106136704 & 81.29215 & 1.10241 & -0.725$\pm$0.112 & 0.801$\pm$0.093 & 2.737$\pm$0.066 &  \\
3222158270177514496 & 80.85023 & 1.46395 & -0.755$\pm$0.186 & 1.035$\pm$0.165 & 2.770$\pm$0.110 &  \\
3222196443848108544 & 81.87368 & 1.48417 & -0.448$\pm$0.054 & 0.818$\pm$0.045 & 2.703$\pm$0.031 &  \\
3222111884531838720 & 81.13931 & 1.37871 & -0.337$\pm$0.330 & 0.490$\pm$0.256 & 2.993$\pm$0.192 &  \\
3222034407617167488 & 82.06541 & 1.58007 & -1.120$\pm$0.107 & 0.490$\pm$0.092 & 2.564$\pm$0.071 & 33.09$\pm$3.91 \\
3222187029279724544 & 81.65852 & 1.28598 & -0.561$\pm$0.079 & 0.666$\pm$0.065 & 2.600$\pm$0.047 & 24.82$\pm$9.97 \\
3222029769052499840 & 82.13542 & 1.45675 & -0.700$\pm$0.063 & 0.662$\pm$0.051 & 2.684$\pm$0.038 &  \\
3222208955087851648 & 81.29855 & 1.55825 & -0.372$\pm$0.093 & 0.656$\pm$0.080 & 2.790$\pm$0.060 & 25.31$\pm$4.24 \\
3222032032500060928 & 81.94879 & 1.47567 & -0.248$\pm$0.230 & 0.046$\pm$0.181 & 2.696$\pm$0.135 &  \\
3222214761883816192 & 81.57876 & 1.63446 & -0.094$\pm$0.266 & 0.463$\pm$0.228 & 2.832$\pm$0.147 &  \\
3222159064747329280 & 81.07411 & 1.41144 & -0.480$\pm$0.066 & 0.936$\pm$0.054 & 2.819$\pm$0.035 & 28.84$\pm$1.27 \\
3222069248391346560 & 80.73878 & 0.98333 & -0.231$\pm$0.076 & 0.842$\pm$0.064 & 2.747$\pm$0.063 &  \\
3222040558010296320 & 82.18869 & 1.64394 & -0.807$\pm$0.126 & 0.830$\pm$0.107 & 2.575$\pm$0.077 & 7.64$\pm$12.55 \\
3222198750245675008 & 81.69882 & 1.48873 & -0.316$\pm$0.186 & 0.586$\pm$0.163 & 2.592$\pm$0.109 &  \\
3222041588802451072 & 82.14766 & 1.66872 & -0.658$\pm$0.074 & 0.783$\pm$0.063 & 2.758$\pm$0.044 & 37.68$\pm$2.20 \\
3222075158266337152 & 80.75837 & 1.01189 & -0.696$\pm$0.195 & 1.021$\pm$0.168 & 2.901$\pm$0.131 &  \\
3222032341737728896 & 81.93732 & 1.50100 & -0.410$\pm$0.265 & 1.148$\pm$0.211 & 2.691$\pm$0.174 &  \\
3222060589737379840 & 81.00938 & 0.94973 & 0.255$\pm$0.082 & 0.975$\pm$0.075 & 2.654$\pm$0.044 &  \\
3222081888480898048 & 81.31092 & 1.03302 & -0.861$\pm$0.262 & 0.554$\pm$0.215 & 2.773$\pm$0.149 &  \\
3222032620910665856 & 82.00580 & 1.52544 & -0.694$\pm$0.143 & 0.247$\pm$0.113 & 2.693$\pm$0.090 &  \\
3222040901607688064 & 82.15732 & 1.63444 & -1.061$\pm$0.072 & 0.618$\pm$0.063 & 2.657$\pm$0.046 & 30.06$\pm$0.62 \\
3222102504322933504 & 80.93779 & 1.19232 & -0.274$\pm$0.093 & 0.940$\pm$0.074 & 2.873$\pm$0.041 &  \\
3222040008254502400 & 82.13536 & 1.60463 & -0.737$\pm$0.142 & 1.100$\pm$0.128 & 2.666$\pm$0.104 &  \\
3222040558010299520 & 82.18969 & 1.63470 & -0.247$\pm$0.174 & -0.920$\pm$0.147 & 2.425$\pm$0.110 &  \\
3222081549177767296 & 81.29940 & 0.99271 & -0.162$\pm$0.125 & -0.503$\pm$0.103 & 2.734$\pm$0.083 &  \\
3222216995266598016 & 81.41580 & 1.63841 & -0.601$\pm$0.067 & 0.644$\pm$0.057 & 2.649$\pm$0.045 & 17.99$\pm$2.79 \\
3222092539997867520 & 81.30544 & 1.14561 & -0.189$\pm$0.275 & 0.749$\pm$0.229 & 2.750$\pm$0.180 &  \\
3222318489638285696 & 81.56271 & 2.19044 & 0.886$\pm$0.235 & 0.458$\pm$0.218 & 2.626$\pm$0.163 &  \\
3222324365153595008 & 81.59812 & 2.33761 & -0.781$\pm$0.109 & 0.358$\pm$0.089 & 2.730$\pm$0.081 &  \\
3222256573389003136 & 81.15587 & 1.56228 & -0.767$\pm$0.311 & 0.854$\pm$0.218 & 2.994$\pm$0.162 &  \\
3222263896309479040 & 81.20286 & 1.77442 & -0.367$\pm$0.116 & 0.897$\pm$0.095 & 2.795$\pm$0.068 &  \\
3222245165956891008 & 81.80050 & 1.88642 & -0.110$\pm$0.310 & 0.172$\pm$0.253 & 2.923$\pm$0.217 &  \\
3222260971435233536 & 81.06742 & 1.64327 & -1.472$\pm$0.102 & 0.376$\pm$0.078 & 2.650$\pm$0.059 & 34.86$\pm$5.18 \\
3222299248185151616 & 81.73149 & 1.96718 & -0.361$\pm$0.135 & 0.662$\pm$0.113 & 2.753$\pm$0.095 &  \\
3222224348250710784 & 81.99562 & 1.71038 & -0.666$\pm$0.070 & 0.799$\pm$0.063 & 2.713$\pm$0.047 & 27.26$\pm$1.09 \\
3222235201632978304 & 81.97885 & 1.84112 & -0.774$\pm$0.061 & 0.535$\pm$0.056 & 2.751$\pm$0.041 & 12.42$\pm$9.22 \\
3222310793055879552 & 81.52028 & 2.07446 & -0.010$\pm$0.041 & 0.624$\pm$0.037 & 2.621$\pm$0.026 & 33.39$\pm$18.97 \\
3222239530959708800 & 81.72448 & 1.75663 & -0.543$\pm$0.293 & 0.861$\pm$0.223 & 2.634$\pm$0.148 &  \\
3222234617517636864 & 81.92469 & 1.79169 & -0.162$\pm$0.177 & 0.679$\pm$0.147 & 2.838$\pm$0.128 &  \\
3222271038839135872 & 81.38266 & 1.84582 & -0.121$\pm$0.270 & 0.819$\pm$0.230 & 2.848$\pm$0.153 &  \\
3222254172503590272 & 81.86444 & 2.00185 & -0.423$\pm$0.136 & 0.853$\pm$0.118 & 2.826$\pm$0.132 &  \\
3222306193147280000 & 81.74966 & 2.15169 & -0.421$\pm$0.059 & 0.695$\pm$0.051 & 2.760$\pm$0.039 & 30.80$\pm$1.34 \\
3222234175135865856 & 82.05588 & 1.80157 & -0.570$\pm$0.242 & 0.705$\pm$0.210 & 2.244$\pm$0.175 &  \\
3222302104338407680 & 81.88062 & 2.08505 & -1.214$\pm$0.141 & 0.932$\pm$0.114 & 2.733$\pm$0.088 &  \\
3222232079191819136 & 82.13823 & 1.76557 & -0.384$\pm$0.063 & 0.668$\pm$0.056 & 2.704$\pm$0.041 & 34.74$\pm$2.73 \\
3222252312782532608 & 81.79719 & 1.95865 & -0.756$\pm$0.223 & 1.176$\pm$0.181 & 2.686$\pm$0.142 &  \\
3222244375682864000 & 81.75236 & 1.82447 & 0.436$\pm$0.137 & 0.643$\pm$0.116 & 2.575$\pm$0.083 &  \\
3222276643772420096 & 81.13169 & 1.80373 & -0.722$\pm$0.043 & 0.662$\pm$0.046 & 3.016$\pm$0.026 &  \\
3222243344890328576 & 81.58298 & 1.78731 & -1.666$\pm$0.074 & 0.540$\pm$0.065 & 2.764$\pm$0.041 & 32.35$\pm$0.94 \\
3222244105100108160 & 81.64137 & 1.84527 & -0.214$\pm$0.230 & 0.527$\pm$0.196 & 2.753$\pm$0.117 &  \\
3222242829494252672 & 81.68726 & 1.79207 & -0.505$\pm$0.099 & 0.849$\pm$0.079 & 2.632$\pm$0.046 & 30.13$\pm$4.72 \\
3222316393693350656 & 81.39137 & 2.19915 & -0.860$\pm$0.260 & 0.620$\pm$0.229 & 2.403$\pm$0.145 &  \\
3222323441735949952 & 81.56597 & 2.26155 & -0.041$\pm$0.121 & 0.889$\pm$0.105 & 2.931$\pm$0.085 &  \\
3222244379978189824 & 81.75241 & 1.82397 & 0.166$\pm$0.188 & 1.430$\pm$0.158 & 2.791$\pm$0.112 &  \\
3222237198792818944 & 82.12986 & 1.90215 & -2.432$\pm$0.072 & -0.216$\pm$0.063 & 2.748$\pm$0.047 & 24.08$\pm$4.02 \\
3222232044832065280 & 82.22217 & 1.81533 & -0.416$\pm$0.096 & 0.807$\pm$0.070 & 2.672$\pm$0.075 &  \\
3222232525868410880 & 82.14420 & 1.80964 & -0.705$\pm$0.060 & 0.673$\pm$0.052 & 2.702$\pm$0.039 &  \\
3222254928417822976 & 81.91044 & 2.05007 & -0.954$\pm$0.164 & 0.527$\pm$0.156 & 2.374$\pm$0.153 &  \\
3222240046355774976 & 81.80854 & 1.74048 & -0.468$\pm$0.284 & 1.087$\pm$0.219 & 2.836$\pm$0.160 &  \\
3222284958829062144 & 81.25527 & 1.92733 & -0.009$\pm$0.066 & 1.022$\pm$0.057 & 2.750$\pm$0.044 & 31.06$\pm$3.89 \\
3222237370591517696 & 82.05974 & 1.90795 & -0.807$\pm$0.146 & 0.527$\pm$0.130 & 2.432$\pm$0.095 &  \\
3222221663896161280 & 81.92350 & 1.58885 & -0.761$\pm$0.212 & 1.053$\pm$0.179 & 2.355$\pm$0.110 &  \\
3222304127267517184 & 81.70044 & 2.06830 & -0.594$\pm$0.108 & 0.614$\pm$0.098 & 2.655$\pm$0.068 & 23.10$\pm$4.13 \\
3222268328715675904 & 81.47063 & 1.85075 & -0.545$\pm$0.208 & 0.681$\pm$0.180 & 2.837$\pm$0.109 &  \\
3222235510870849664 & 82.10876 & 1.81946 & -0.636$\pm$0.237 & 0.730$\pm$0.206 & 2.659$\pm$0.217 &  \\
3222730742074233472 & 83.55034 & 1.39484 & -1.080$\pm$0.202 & 1.003$\pm$0.169 & 2.450$\pm$0.128 &  \\
3222698645783770496 & 83.15948 & 1.20431 & -0.963$\pm$0.216 & -0.028$\pm$0.181 & 2.642$\pm$0.189 &  \\
3222702494073919104 & 83.16539 & 1.27542 & -0.548$\pm$0.114 & 0.183$\pm$0.099 & 2.800$\pm$0.078 & 26.44$\pm$7.35 \\
3222840276624400384 & 83.79275 & 1.76217 & -0.346$\pm$0.135 & 0.098$\pm$0.126 & 2.557$\pm$0.116 &  \\
3235836783238827008 & 81.57455 & 2.44979 & -1.116$\pm$0.239 & 0.321$\pm$0.186 & 2.798$\pm$0.174 &  \\
3235865263166148352 & 81.61817 & 2.79069 & 0.302$\pm$0.355 & -0.024$\pm$0.291 & 2.538$\pm$0.244 &  \\
3235896088147080960 & 81.71189 & 3.02681 & -0.169$\pm$0.151 & 0.282$\pm$0.120 & 2.476$\pm$0.082 &  \\
3235877632671345408 & 81.81223 & 2.85495 & -0.522$\pm$0.085 & 0.067$\pm$0.068 & 2.445$\pm$0.045 & 33.54$\pm$1.17 \\
3235880725047857792 & 82.08489 & 2.88443 & -0.101$\pm$0.364 & 0.176$\pm$0.336 & 2.580$\pm$0.225 &  \\
3235880798063631744 & 82.07816 & 2.88681 & -0.482$\pm$0.158 & 0.660$\pm$0.134 & 2.434$\pm$0.120 &  \\
3235884680714047616 & 82.18225 & 3.05534 & -0.624$\pm$0.045 & -0.071$\pm$0.039 & 2.564$\pm$0.032 &  \\
3235932440749050496 & 80.99689 & 3.07923 & 0.316$\pm$0.278 & 0.524$\pm$0.208 & 2.714$\pm$0.142 &  \\
3235848461253884032 & 81.79706 & 2.67132 & -0.131$\pm$0.081 & 0.483$\pm$0.064 & 2.593$\pm$0.047 & 29.13$\pm$2.26 \\
3235955496134894720 & 81.64216 & 3.25663 & -0.757$\pm$0.274 & 0.351$\pm$0.236 & 2.738$\pm$0.210 &  \\
3235952296383850752 & 81.69749 & 3.23811 & -0.409$\pm$0.233 & 0.279$\pm$0.208 & 2.580$\pm$0.176 &  \\
3236058742853537664 & 82.15850 & 3.54507 & -0.725$\pm$0.288 & -0.311$\pm$0.211 & 2.705$\pm$0.159 &  \\
3235984461394315520 & 82.33041 & 3.21748 & -0.172$\pm$0.056 & -0.112$\pm$0.044 & 2.480$\pm$0.033 &  \\
3236009131686315264 & 82.17120 & 3.43668 & -1.155$\pm$0.070 & -0.013$\pm$0.054 & 2.786$\pm$0.038 &  \\
3236000056419334272 & 82.06372 & 3.30368 & -0.389$\pm$0.262 & 0.058$\pm$0.207 & 2.484$\pm$0.158 &  \\
3223481914675478144 & 83.08617 & 1.68834 & -0.968$\pm$0.070 & 0.626$\pm$0.066 & 2.885$\pm$0.041 & 26.20$\pm$10.20 \\
3223581489196927360 & 82.78252 & 2.11848 & -0.430$\pm$0.256 & 0.525$\pm$0.207 & 2.629$\pm$0.161 &  \\
3223540841626656640 & 82.36655 & 1.71518 & -1.091$\pm$0.145 & 0.753$\pm$0.129 & 2.654$\pm$0.114 &  \\
3223533145045143680 & 82.84958 & 1.75474 & -0.768$\pm$0.061 & 0.714$\pm$0.052 & 2.589$\pm$0.035 & 32.99$\pm$3.42 \\
3223550080101102976 & 82.64968 & 1.91202 & -0.820$\pm$0.156 & 0.893$\pm$0.133 & 2.269$\pm$0.109 &  \\
3223526547975493120 & 82.50220 & 1.60645 & -0.369$\pm$0.224 & 0.763$\pm$0.192 & 2.718$\pm$0.130 &  \\
3223537783609799936 & 82.83912 & 1.84655 & -0.523$\pm$0.311 & -0.424$\pm$0.256 & 2.460$\pm$0.215 &  \\
3223543006290133504 & 82.47823 & 1.78926 & 0.811$\pm$0.227 & -0.313$\pm$0.181 & 2.696$\pm$0.179 &  \\
3223540425015137920 & 82.47247 & 1.72925 & 0.216$\pm$0.294 & 0.682$\pm$0.259 & 2.566$\pm$0.195 &  \\
3223536301845914240 & 82.67218 & 1.79108 & -0.446$\pm$0.243 & 0.446$\pm$0.200 & 2.488$\pm$0.137 &  \\
3223559705122779136 & 83.06405 & 1.93102 & -1.070$\pm$0.287 & 0.493$\pm$0.254 & 2.808$\pm$0.158 &  \\
3223554929119261696 & 82.63993 & 1.96420 & -0.952$\pm$0.174 & 0.429$\pm$0.131 & 2.390$\pm$0.143 &  \\
3223537023400462080 & 82.68250 & 1.83944 & 1.314$\pm$0.245 & 0.536$\pm$0.211 & 2.587$\pm$0.208 &  \\
3223542181656390784 & 82.58495 & 1.77798 & 0.168$\pm$0.201 & -0.112$\pm$0.170 & 2.396$\pm$0.107 &  \\
3223583825659060736 & 82.97824 & 2.14575 & -0.405$\pm$0.213 & 1.930$\pm$0.203 & 2.667$\pm$0.129 &  \\
3223551042173794048 & 82.74906 & 1.93179 & -0.289$\pm$0.263 & 1.028$\pm$0.221 & 2.682$\pm$0.170 &  \\
3223547026379499136 & 82.47462 & 1.88189 & -1.177$\pm$0.211 & 0.637$\pm$0.179 & 2.589$\pm$0.138 &  \\
3223615432322477568 & 83.40055 & 2.08561 & -0.356$\pm$0.058 & 0.600$\pm$0.054 & 2.640$\pm$0.038 & 1.23$\pm$0.44 \\
3223544788701745152 & 82.40556 & 1.80570 & -0.066$\pm$0.239 & 0.133$\pm$0.214 & 2.576$\pm$0.136 &  \\
3223527677551458560 & 82.46972 & 1.64985 & -0.615$\pm$0.164 & 0.906$\pm$0.133 & 2.724$\pm$0.085 &  \\
3223547743639272448 & 82.44985 & 1.89155 & -0.780$\pm$0.282 & 0.964$\pm$0.236 & 2.239$\pm$0.210 &  \\
3223577091150411264 & 82.86702 & 2.05545 & -0.847$\pm$0.073 & 0.562$\pm$0.062 & 2.713$\pm$0.034 & 31.77$\pm$11.41 \\
3223526204378109952 & 82.53577 & 1.57525 & -0.569$\pm$0.204 & 0.784$\pm$0.157 & 2.803$\pm$0.103 &  \\
3223571593592214528 & 82.99730 & 2.09481 & -0.816$\pm$0.070 & 0.551$\pm$0.065 & 2.319$\pm$0.041 &  \\
3223540841626655360 & 82.36933 & 1.71937 & -0.720$\pm$0.178 & 0.413$\pm$0.154 & 2.439$\pm$0.120 &  \\
3223773796357491968 & 82.49081 & 2.24333 & -1.060$\pm$0.218 & 0.688$\pm$0.190 & 2.666$\pm$0.158 &  \\
3223742052254031360 & 82.40202 & 1.97906 & -0.833$\pm$0.051 & 0.503$\pm$0.043 & 2.669$\pm$0.036 &  \\
3223773938091194112 & 82.45653 & 2.24008 & -1.004$\pm$0.232 & 0.371$\pm$0.204 & 2.548$\pm$0.169 &  \\
3223776824309181568 & 82.60023 & 2.37337 & -0.592$\pm$0.058 & 0.699$\pm$0.051 & 2.575$\pm$0.035 &  \\
3223743181830433536 & 82.37660 & 2.02148 & -0.839$\pm$0.289 & 0.618$\pm$0.229 & 2.622$\pm$0.181 &  \\
3223775346840433152 & 82.66891 & 2.30554 & -0.453$\pm$0.132 & 0.772$\pm$0.111 & 2.397$\pm$0.089 &  \\
3223762114046421888 & 82.38699 & 2.22361 & -0.376$\pm$0.258 & 0.739$\pm$0.223 & 2.612$\pm$0.134 &  \\
3223774724070432256 & 82.63203 & 2.25941 & 0.035$\pm$0.169 & 0.254$\pm$0.136 & 2.406$\pm$0.099 &  \\
3223759884957197952 & 82.32094 & 2.14674 & -1.513$\pm$0.295 & 1.019$\pm$0.269 & 2.811$\pm$0.179 &  \\
3223664807266597376 & 83.40020 & 2.17764 & -1.569$\pm$0.268 & -0.598$\pm$0.247 & 2.666$\pm$0.182 &  \\
3223711953123323136 & 83.79481 & 2.69930 & -0.297$\pm$0.212 & 0.716$\pm$0.176 & 2.610$\pm$0.127 &  \\
3223715762759097600 & 83.50733 & 2.58464 & -0.791$\pm$0.221 & 0.685$\pm$0.189 & 2.713$\pm$0.123 &  \\
3223684946369160960 & 83.05834 & 2.36132 & -1.130$\pm$0.117 & 0.380$\pm$0.109 & 2.656$\pm$0.070 &  \\
3223750569174020608 & 82.08254 & 1.96257 & -0.559$\pm$0.322 & 0.665$\pm$0.259 & 2.895$\pm$0.212 &  \\
3223745316429153920 & 82.47159 & 2.09344 & -0.889$\pm$0.090 & 0.520$\pm$0.076 & 2.619$\pm$0.056 &  \\
3223751020145779840 & 82.09169 & 2.01175 & -0.635$\pm$0.064 & 1.938$\pm$0.057 & 2.733$\pm$0.047 & 27.01$\pm$0.33 \\
3223773590198848000 & 82.48309 & 2.20945 & -0.794$\pm$0.233 & 0.553$\pm$0.228 & 2.479$\pm$0.082 & 24.50$\pm$4.02 \\
3223747854754812544 & 82.34804 & 2.12086 & -0.925$\pm$0.058 & 0.729$\pm$0.052 & 2.698$\pm$0.036 &  \\
3223733492384721280 & 82.31812 & 1.84755 & -1.155$\pm$0.265 & 0.167$\pm$0.235 & 2.643$\pm$0.218 &  \\
3236539435593220352 & 82.92805 & 4.73844 & -0.525$\pm$0.243 & 0.416$\pm$0.218 & 2.671$\pm$0.185 &  \\
3223788094303379456 & 82.53786 & 2.34673 & -0.454$\pm$0.067 & 0.482$\pm$0.055 & 2.666$\pm$0.031 &  \\
3223813486149919744 & 82.03878 & 2.31257 & -0.528$\pm$0.228 & 0.313$\pm$0.183 & 2.546$\pm$0.147 &  \\
3223789876713967744 & 82.49615 & 2.42611 & -0.280$\pm$0.113 & 0.489$\pm$0.096 & 2.773$\pm$0.087 &  \\
3223812524077241216 & 82.09681 & 2.29093 & -1.340$\pm$0.236 & 0.652$\pm$0.199 & 2.781$\pm$0.159 &  \\
3223879388128511616 & 82.85840 & 2.54534 & -1.086$\pm$0.231 & 0.094$\pm$0.223 & 2.885$\pm$0.146 &  \\
3223794588293911680 & 82.61066 & 2.41884 & -0.566$\pm$0.154 & 0.630$\pm$0.130 & 2.400$\pm$0.089 &  \\
3223814723100653440 & 82.19007 & 2.36730 & 0.272$\pm$0.100 & -1.805$\pm$0.086 & 2.655$\pm$0.054 & 27.70$\pm$0.55 \\
3223847124333716352 & 82.25999 & 2.65933 & -0.799$\pm$0.054 & 0.669$\pm$0.046 & 2.782$\pm$0.032 &  \\
3223794450854963328 & 82.43928 & 2.52499 & -0.410$\pm$0.077 & 0.395$\pm$0.069 & 2.589$\pm$0.050 &  \\
3223807438835978752 & 81.98887 & 2.27628 & -0.501$\pm$0.072 & 0.513$\pm$0.060 & 2.660$\pm$0.044 & 21.73$\pm$5.02 \\
3223868839688329984 & 82.37231 & 2.86908 & -0.777$\pm$0.080 & -0.003$\pm$0.069 & 2.456$\pm$0.049 & 25.31$\pm$9.79 \\
3223804960638725888 & 81.92333 & 2.18041 & -1.183$\pm$0.261 & 0.695$\pm$0.216 & 2.876$\pm$0.189 &  \\
3223881239264876288 & 83.01709 & 2.63163 & -0.969$\pm$0.306 & -0.274$\pm$0.274 & 2.543$\pm$0.165 &  \\
3223893402612649472 & 82.79252 & 2.67157 & -0.344$\pm$0.200 & -0.226$\pm$0.182 & 2.556$\pm$0.134 &  \\
3223814997978548864 & 82.24768 & 2.38683 & 0.821$\pm$0.359 & 0.551$\pm$0.325 & 2.706$\pm$0.214 &  \\
3223842206595711744 & 82.32179 & 2.54948 & -0.497$\pm$0.258 & -0.039$\pm$0.205 & 2.474$\pm$0.157 &  \\
3223786921777333248 & 82.41884 & 2.30004 & -0.187$\pm$0.064 & 0.798$\pm$0.053 & 2.548$\pm$0.037 &  \\
3223842962509227136 & 82.17074 & 2.49070 & -0.509$\pm$0.070 & 0.607$\pm$0.060 & 2.408$\pm$0.040 & 25.51$\pm$4.56 \\
3223856092225455744 & 82.09977 & 2.55045 & -0.576$\pm$0.087 & 0.360$\pm$0.080 & 2.588$\pm$0.048 &  \\
3223842863726186368 & 82.17049 & 2.47131 & -0.487$\pm$0.132 & 0.162$\pm$0.110 & 2.639$\pm$0.075 &  \\
3223830597299616512 & 81.92851 & 2.47022 & -0.145$\pm$0.180 & 0.406$\pm$0.152 & 2.756$\pm$0.119 &  \\
3223853755763201536 & 82.36128 & 2.74156 & -0.700$\pm$0.171 & -0.104$\pm$0.145 & 2.756$\pm$0.112 &  \\
3223819052427514368 & 82.06653 & 2.42748 & -0.662$\pm$0.174 & 0.587$\pm$0.131 & 2.756$\pm$0.098 &  \\
3223837400527801728 & 81.87873 & 2.59960 & -0.675$\pm$0.079 & 0.378$\pm$0.062 & 2.584$\pm$0.048 & 31.67$\pm$5.76 \\
3223780535161065472 & 82.80810 & 2.38742 & 0.194$\pm$0.254 & 0.139$\pm$0.207 & 2.457$\pm$0.159 &  \\
3223794961956480512 & 82.60247 & 2.44900 & -0.789$\pm$0.207 & 0.228$\pm$0.176 & 2.573$\pm$0.124 &  \\
3223822179163771136 & 81.70855 & 2.31134 & -0.572$\pm$0.139 & 0.907$\pm$0.116 & 2.760$\pm$0.079 &  \\
3223952089038316416 & 82.55530 & 2.91655 & -1.021$\pm$0.281 & -0.286$\pm$0.241 & 2.648$\pm$0.166 &  \\
3223961056930209920 & 82.79453 & 3.06313 & -0.130$\pm$0.221 & 0.427$\pm$0.195 & 2.441$\pm$0.152 &  \\
3223962676132736384 & 82.48608 & 2.94271 & -1.198$\pm$0.293 & -0.064$\pm$0.237 & 2.605$\pm$0.132 &  \\
3224091456433913984 & 84.02309 & 2.86370 & -0.470$\pm$0.071 & 1.530$\pm$0.065 & 2.604$\pm$0.070 &  \\
\hline
\end{longtable}
}
\longtab[5]{
\tiny
\def\arraystretch{0.75}
\begin{longtable}{lcccccc}
\caption{Members of ASCC 18.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\textit{Gaia} DR2 id & $\alpha$ & $\delta$ & $\mu_\alpha\, \cos(\delta)$ & $\mu_\delta$ & $\varpi$ & $v_r$ \\
& $^\circ$ & $^\circ$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas\, yr^{-1}}$ & $\mathrm{mas}$ & $\mathrm{km\, s^{-1}}$ \\
\hline
\endhead
\hline
\endfoot
3220609337467853440 & 81.54291 & -0.37999 & 0.202$\pm$0.113 & 1.599$\pm$0.102 & 2.259$\pm$0.068 &  \\
3220550101279081600 & 81.67344 & -0.68123 & 0.039$\pm$0.065 & 0.056$\pm$0.058 & 2.368$\pm$0.040 &  \\
3220541099027590912 & 82.04015 & -0.68611 & -0.441$\pm$0.211 & 1.652$\pm$0.182 & 2.393$\pm$0.184 &  \\
3220580406568194432 & 81.30985 & -0.60245 & -0.322$\pm$0.125 & -0.001$\pm$0.111 & 2.417$\pm$0.081 &  \\
3220577108033309824 & 81.35058 & -0.63111 & -0.172$\pm$0.055 & 0.207$\pm$0.049 & 2.397$\pm$0.040 &  \\
3220555942434579072 & 81.76599 & -0.54059 & -0.108$\pm$0.147 & 1.495$\pm$0.135 & 2.383$\pm$0.078 &  \\
3220477808390090112 & 81.03160 & -0.81081 & -0.588$\pm$0.065 & 2.085$\pm$0.050 & 2.482$\pm$0.035 &  \\
3220636103704014208 & 81.51756 & -0.03916 & 0.168$\pm$0.312 & 0.976$\pm$0.260 & 2.540$\pm$0.199 &  \\
3220528557723145856 & 81.50307 & -0.70447 & -0.448$\pm$0.193 & 1.296$\pm$0.209 & 2.227$\pm$0.131 &  \\
3220544702507982848 & 81.98231 & -0.62442 & 0.077$\pm$0.225 & 1.549$\pm$0.200 & 2.412$\pm$0.129 &  \\
3220612842161283200 & 81.79726 & -0.33294 & 0.342$\pm$0.094 & 1.408$\pm$0.089 & 2.440$\pm$0.066 &  \\
3220607516401734016 & 81.43370 & -0.42350 & 0.539$\pm$0.082 & 1.893$\pm$0.071 & 2.623$\pm$0.043 &  \\
3220939736415945984 & 82.19808 & -0.27132 & 0.342$\pm$0.141 & 0.231$\pm$0.134 & 2.395$\pm$0.085 &  \\
3220947918330104064 & 82.30297 & -0.17189 & -0.083$\pm$0.065 & 0.102$\pm$0.068 & 2.388$\pm$0.059 &  \\
3220950117353382272 & 82.12220 & -0.16587 & 0.469$\pm$0.168 & 0.133$\pm$0.152 & 2.399$\pm$0.094 &  \\
3220936029860700032 & 82.06291 & -0.42363 & 0.241$\pm$0.048 & 1.746$\pm$0.042 & 2.286$\pm$0.027 &  \\
3220936270378856192 & 82.08585 & -0.37869 & 0.453$\pm$0.102 & -0.115$\pm$0.090 & 2.432$\pm$0.052 &  \\
3220935583184012800 & 82.42143 & -0.17011 & 0.295$\pm$0.117 & 0.137$\pm$0.104 & 2.468$\pm$0.066 &  \\
3220947914034074880 & 82.30287 & -0.17351 & -0.001$\pm$0.118 & 0.164$\pm$0.104 & 2.417$\pm$0.094 &  \\
3220935853765398528 & 82.08286 & -0.42180 & 0.620$\pm$0.130 & -0.243$\pm$0.126 & 2.448$\pm$0.069 &  \\
3220936854494418560 & 82.05430 & -0.39926 & 0.554$\pm$0.165 & 1.213$\pm$0.132 & 2.308$\pm$0.090 &  \\
3221041475601931776 & 82.11813 & 0.18392 & 0.087$\pm$0.111 & 2.322$\pm$0.098 & 2.487$\pm$0.065 &  \\
3220993887363751296 & 81.87472 & -0.13600 & 0.870$\pm$0.139 & -0.547$\pm$0.125 & 2.467$\pm$0.090 &  \\
3221090820481690368 & 82.84657 & 0.43171 & 0.550$\pm$0.075 & 1.150$\pm$0.062 & 2.271$\pm$0.048 &  \\
3220983480659168896 & 82.67317 & 0.16483 & -0.039$\pm$0.146 & 0.149$\pm$0.125 & 2.414$\pm$0.079 &  \\
3221048210111272448 & 82.08373 & 0.33775 & -0.080$\pm$0.335 & 1.458$\pm$0.264 & 2.324$\pm$0.170 &  \\
3221021551249204736 & 81.92928 & 0.16379 & 0.128$\pm$0.048 & 1.508$\pm$0.043 & 2.573$\pm$0.031 &  \\
3221024604970401792 & 82.27624 & 0.07794 & 0.677$\pm$0.051 & 1.822$\pm$0.044 & 2.415$\pm$0.031 &  \\
3221015881892379392 & 81.96245 & 0.08116 & 0.550$\pm$0.148 & 1.548$\pm$0.145 & 2.186$\pm$0.098 &  \\
3221083330058766208 & 82.81532 & 0.34053 & 0.074$\pm$0.204 & 1.409$\pm$0.175 & 2.406$\pm$0.104 &  \\
3220988737699432832 & 81.93018 & -0.25912 & -0.349$\pm$0.125 & 1.892$\pm$0.130 & 2.363$\pm$0.084 &  \\
3221084704448298240 & 82.74867 & 0.40923 & -0.257$\pm$0.100 & 1.391$\pm$0.083 & 2.422$\pm$0.052 &  \\
3220998839462383360 & 82.04304 & -0.05917 & 0.237$\pm$0.171 & 1.484$\pm$0.173 & 2.182$\pm$0.120 &  \\
3221019695823345664 & 81.80065 & 0.12696 & 0.506$\pm$0.085 & 1.643$\pm$0.070 & 2.464$\pm$0.046 &  \\
3221016805310190592 & 81.93490 & 0.12185 & 1.075$\pm$0.162 & 0.906$\pm$0.149 & 2.236$\pm$0.094 &  \\
3221030141183775104 & 82.15714 & 0.19695 & 0.549$\pm$0.171 & -0.313$\pm$0.143 & 2.411$\pm$0.102 &  \\
3221028457556815360 & 82.14602 & 0.10758 & 0.407$\pm$0.122 & 1.583$\pm$0.096 & 2.486$\pm$0.080 &  \\
3221131360676893952 & 82.62922 & 0.42145 & -0.282$\pm$0.249 & 0.985$\pm$0.227 & 2.454$\pm$0.138 &  \\
3221146925639047040 & 82.42851 & 0.46701 & -0.337$\pm$0.196 & 1.167$\pm$0.175 & 2.177$\pm$0.132 &  \\
3221170122757724800 & 82.86459 & 0.74404 & -0.223$\pm$0.081 & 1.174$\pm$0.066 & 2.515$\pm$0.058 &  \\
3221267223379207040 & 80.38268 & -0.41649 & -0.399$\pm$0.376 & 0.605$\pm$0.322 & 2.485$\pm$0.207 &  \\
3221382328502198144 & 81.23973 & -0.11255 & 0.009$\pm$0.281 & 2.124$\pm$0.261 & 2.430$\pm$0.189 &  \\
3221395763159902720 & 81.12220 & -0.02072 & 0.018$\pm$0.078 & 1.327$\pm$0.067 & 2.739$\pm$0.048 &  \\
3221409365320530048 & 81.23425 & 0.22005 & 0.059$\pm$0.079 & 1.262$\pm$0.064 & 2.406$\pm$0.046 & 31.40$\pm$2.36 \\
3221456506881984384 & 81.05855 & 0.25620 & 0.869$\pm$0.305 & 0.846$\pm$0.293 & 2.501$\pm$0.189 &  \\
3221462421052298368 & 80.99375 & 0.35148 & -0.011$\pm$0.046 & 1.198$\pm$0.039 & 2.375$\pm$0.030 &  \\
3221408201385159552 & 81.13981 & 0.18847 & 0.016$\pm$0.099 & 0.600$\pm$0.082 & 2.455$\pm$0.059 &  \\
3221403528460753024 & 81.16236 & 0.09303 & -0.330$\pm$0.128 & 1.633$\pm$0.098 & 2.318$\pm$0.076 &  \\
3221403459741276416 & 81.17448 & 0.08120 & 0.316$\pm$0.247 & 1.194$\pm$0.196 & 2.547$\pm$0.139 &  \\
3221403150503634176 & 81.16455 & 0.06552 & -0.004$\pm$0.123 & 1.472$\pm$0.101 & 2.523$\pm$0.077 &  \\
3221393044445052672 & 81.39836 & 0.13137 & 0.536$\pm$0.152 & 1.326$\pm$0.134 & 2.681$\pm$0.089 &  \\
3221448127401185280 & 80.94879 & 0.08773 & -0.851$\pm$0.180 & 1.139$\pm$0.153 & 2.281$\pm$0.106 &  \\
3221375628353248896 & 81.19406 & -0.27559 & 0.111$\pm$0.129 & 0.891$\pm$0.108 & 2.358$\pm$0.074 &  \\
3221458504042324992 & 81.07121 & 0.31356 & 0.359$\pm$0.062 & 1.379$\pm$0.051 & 2.352$\pm$0.040 &  \\
3221377964815576576 & 81.31046 & -0.18217 & 0.500$\pm$0.115 & 0.571$\pm$0.098 & 2.265$\pm$0.070 &  \\
3221400848401190016 & 80.99732 & 0.05010 & -0.070$\pm$0.104 & 1.332$\pm$0.089 & 2.317$\pm$0.059 &  \\
3221469705316735232 & 80.62257 & 0.32433 & 0.899$\pm$0.135 & -0.304$\pm$0.113 & 2.498$\pm$0.077 &  \\
3221410052515681152 & 81.16674 & 0.22754 & 0.477$\pm$0.231 & 0.816$\pm$0.202 & 2.201$\pm$0.142 &  \\
3234199193811925248 & 80.64610 & 1.84922 & -0.277$\pm$0.286 & 0.679$\pm$0.248 & 2.291$\pm$0.164 &  \\
3234341030811875712 & 81.04116 & 2.25245 & 1.067$\pm$0.286 & 0.176$\pm$0.226 & 2.438$\pm$0.141 &  \\
3234294713884779776 & 80.78589 & 1.99017 & 0.163$\pm$0.280 & 1.072$\pm$0.233 & 2.264$\pm$0.151 &  \\
3221839690979821312 & 81.23918 & 0.47303 & 0.063$\pm$0.090 & 1.439$\pm$0.079 & 2.272$\pm$0.054 &  \\
3221861573836854144 & 81.30807 & 0.69372 & 0.397$\pm$0.271 & 0.406$\pm$0.225 & 2.566$\pm$0.156 &  \\
3221797561644153344 & 81.52308 & 0.56291 & -0.611$\pm$0.254 & 1.524$\pm$0.239 & 2.532$\pm$0.141 &  \\
3221794748442014848 & 81.40773 & 0.43441 & 0.357$\pm$0.056 & 1.510$\pm$0.048 & 2.386$\pm$0.035 & 32.76$\pm$9.26 \\
3221787185002872064 & 81.39096 & 0.34158 & 0.277$\pm$0.102 & 1.542$\pm$0.078 & 2.265$\pm$0.050 & 33.06$\pm$4.02 \\
3221851785607531264 & 81.01508 & 0.51872 & -0.339$\pm$0.235 & 1.283$\pm$0.180 & 2.169$\pm$0.177 &  \\
3221773033087468416 & 81.73818 & 0.23421 & 1.194$\pm$0.189 & -0.616$\pm$0.166 & 2.490$\pm$0.123 &  \\
3221784406160776064 & 81.45482 & 0.34025 & 1.359$\pm$0.040 & 1.604$\pm$0.035 & 2.389$\pm$0.024 &  \\
3221770215588826368 & 81.59673 & 0.23747 & 0.397$\pm$0.145 & 1.202$\pm$0.126 & 2.301$\pm$0.103 &  \\
3221855015422940416 & 80.94198 & 0.54116 & 0.112$\pm$0.049 & 1.374$\pm$0.037 & 2.359$\pm$0.028 &  \\
3221828347970807936 & 81.97132 & 0.78620 & -0.008$\pm$0.324 & 0.819$\pm$0.268 & 2.550$\pm$0.199 &  \\
3221821171080758656 & 81.59791 & 0.59066 & 0.127$\pm$0.195 & 1.236$\pm$0.165 & 2.622$\pm$0.108 &  \\
3221839313022714752 & 81.11181 & 0.48919 & 0.003$\pm$0.064 & 1.483$\pm$0.060 & 2.377$\pm$0.035 &  \\
3221840515613666944 & 81.24572 & 0.53169 & 0.070$\pm$0.322 & 1.458$\pm$0.318 & 2.164$\pm$0.196 &  \\
3221808969077812352 & 82.19530 & 0.55835 & -0.084$\pm$0.080 & 1.336$\pm$0.068 & 2.578$\pm$0.041 & 22.58$\pm$6.87 \\
3221840648755993856 & 81.15973 & 0.49285 & 0.412$\pm$0.281 & 0.911$\pm$0.244 & 2.209$\pm$0.235 &  \\
3221859340453790976 & 81.21126 & 0.61291 & 0.020$\pm$0.270 & 1.680$\pm$0.251 & 2.199$\pm$0.218 &  \\
3221803265361341056 & 81.77281 & 0.41879 & 0.642$\pm$0.135 & 1.212$\pm$0.115 & 2.191$\pm$0.082 &  \\
3221791583050438016 & 81.64209 & 0.41885 & 0.237$\pm$0.187 & 1.459$\pm$0.157 & 2.649$\pm$0.109 &  \\
3221799558805468800 & 81.93866 & 0.40775 & 0.756$\pm$0.084 & 1.151$\pm$0.069 & 2.350$\pm$0.045 & 19.51$\pm$3.44 \\
3221785471312693504 & 81.31084 & 0.30477 & 0.333$\pm$0.047 & 1.453$\pm$0.040 & 2.425$\pm$0.028 &  \\
3221850475641396736 & 81.37875 & 0.72894 & 0.161$\pm$0.326 & 0.629$\pm$0.293 & 2.479$\pm$0.208 &  \\
3221837423237120000 & 81.10852 & 0.38726 & 1.314$\pm$0.179 & 0.013$\pm$0.150 & 2.528$\pm$0.121 &  \\
3221767088852675584 & 81.46956 & 0.10612 & -0.231$\pm$0.290 & 1.416$\pm$0.251 & 2.810$\pm$0.174 &  \\
3221794061247224960 & 81.53225 & 0.44010 & -0.286$\pm$0.193 & 1.722$\pm$0.164 & 2.375$\pm$0.119 &  \\
3221790041157828736 & 81.61264 & 0.40352 & 0.384$\pm$0.209 & 1.458$\pm$0.182 & 2.554$\pm$0.138 &  \\
3221787601616447744 & 81.40038 & 0.36308 & 0.621$\pm$0.119 & 1.055$\pm$0.094 & 2.282$\pm$0.063 &  \\
3221770421747268480 & 81.54009 & 0.22187 & 0.379$\pm$0.086 & 1.224$\pm$0.076 & 2.339$\pm$0.054 &  \\
3221784096923133312 & 81.46008 & 0.31673 & 0.207$\pm$0.039 & 1.331$\pm$0.034 & 2.383$\pm$0.023 &  \\
3221784096923132160 & 81.46270 & 0.32097 & 0.512$\pm$0.137 & 1.592$\pm$0.114 & 2.459$\pm$0.078 &  \\
3221853361859282432 & 81.15220 & 0.58231 & 1.772$\pm$0.297 & -0.354$\pm$0.256 & 2.406$\pm$0.166 &  \\
3221836255005993344 & 81.25082 & 0.41472 & 0.198$\pm$0.058 & 1.611$\pm$0.056 & 2.349$\pm$0.036 & 24.51$\pm$4.76 \\
3221782408999242496 & 81.48604 & 0.23716 & -1.216$\pm$0.041 & 0.747$\pm$0.037 & 2.448$\pm$0.026 &  \\
3221894838359764480 & 81.55170 & 0.94066 & -0.261$\pm$0.076 & 1.120$\pm$0.065 & 2.286$\pm$0.051 &  \\
3221924864475148544 & 82.17958 & 0.92862 & 1.523$\pm$0.265 & 1.398$\pm$0.229 & 2.571$\pm$0.143 &  \\
3221877314893195264 & 81.72457 & 0.79327 & 0.429$\pm$0.197 & 1.637$\pm$0.165 & 2.559$\pm$0.136 &  \\
3221901950825492992 & 81.58708 & 1.11592 & 0.275$\pm$0.152 & 0.938$\pm$0.125 & 2.296$\pm$0.097 &  \\
3222028493446893824 & 82.06383 & 1.45946 & 0.210$\pm$0.091 & 0.567$\pm$0.073 & 2.335$\pm$0.053 & 27.19$\pm$0.38 \\
3222026470517645696 & 82.08437 & 1.35444 & 0.116$\pm$0.080 & 0.434$\pm$0.073 & 2.297$\pm$0.057 &  \\
3221975407649905152 & 81.89827 & 0.99251 & -0.204$\pm$0.075 & 1.384$\pm$0.061 & 2.365$\pm$0.045 &  \\
3222001417972691328 & 81.89622 & 1.28297 & 1.115$\pm$0.191 & -0.526$\pm$0.165 & 2.495$\pm$0.136 &  \\
3221978603107321600 & 81.83018 & 1.03443 & 0.003$\pm$0.313 & 0.938$\pm$0.288 & 2.530$\pm$0.163 &  \\
3221980772065926912 & 81.90251 & 1.09570 & -0.549$\pm$0.218 & 0.778$\pm$0.180 & 2.478$\pm$0.122 &  \\
3221879445196945792 & 81.80766 & 0.85947 & -0.040$\pm$0.215 & 0.767$\pm$0.193 & 2.574$\pm$0.109 &  \\
3222012176866451200 & 82.31237 & 1.31862 & 1.010$\pm$0.094 & 0.566$\pm$0.079 & 2.259$\pm$0.047 & 31.48$\pm$3.66 \\
3221978607402210816 & 81.82819 & 1.03431 & -0.346$\pm$0.168 & 0.960$\pm$0.144 & 2.275$\pm$0.088 &  \\
3221921737738861824 & 82.11075 & 0.81039 & -0.254$\pm$0.333 & 1.429$\pm$0.292 & 2.479$\pm$0.197 &  \\
3221898751074876416 & 81.63117 & 1.09294 & 1.021$\pm$0.268 & -0.974$\pm$0.235 & 2.484$\pm$0.174 &  \\
3221921742035204736 & 82.11242 & 0.81331 & 0.507$\pm$0.092 & 1.636$\pm$0.081 & 2.402$\pm$0.054 &  \\
3221869137275499904 & 81.62320 & 0.69030 & 0.298$\pm$0.191 & 1.656$\pm$0.156 & 2.409$\pm$0.108 &  \\
3221885561230362368 & 81.70708 & 1.01565 & -0.778$\pm$0.188 & 0.874$\pm$0.160 & 2.424$\pm$0.114 &  \\
3221889783182228480 & 81.48452 & 0.93489 & -0.668$\pm$0.152 & 0.751$\pm$0.129 & 2.500$\pm$0.101 &  \\
3222009045834529536 & 82.30377 & 1.22783 & -0.040$\pm$0.228 & 1.315$\pm$0.195 & 2.532$\pm$0.152 &  \\
3222029352440352128 & 82.24731 & 1.48865 & -0.378$\pm$0.099 & 1.184$\pm$0.084 & 2.376$\pm$0.059 & 14.08$\pm$10.66 \\
3221876314164739200 & 81.50659 & 0.84636 & -0.564$\pm$0.249 & 1.067$\pm$0.213 & 2.561$\pm$0.161 &  \\
3221906211433616384 & 82.42364 & 0.73555 & 0.596$\pm$0.243 & -0.268$\pm$0.201 & 2.540$\pm$0.134 &  \\
3222090787651218688 & 81.52275 & 1.17144 & 0.493$\pm$0.079 & 0.380$\pm$0.064 & 2.318$\pm$0.047 &  \\
3222088249326732928 & 81.40008 & 1.08192 & -0.707$\pm$0.340 & 1.125$\pm$0.276 & 2.385$\pm$0.229 &  \\
3222162191483504512 & 81.06736 & 1.51621 & -0.318$\pm$0.074 & 1.296$\pm$0.059 & 2.359$\pm$0.044 &  \\
3222162191483506048 & 81.06174 & 1.51032 & 0.246$\pm$0.151 & 1.012$\pm$0.120 & 2.475$\pm$0.089 &  \\
3222178061386952448 & 80.86488 & 1.61527 & 0.230$\pm$0.246 & 0.915$\pm$0.237 & 2.485$\pm$0.158 &  \\
3222162191483506432 & 81.06137 & 1.50939 & -0.185$\pm$0.100 & 0.854$\pm$0.080 & 2.321$\pm$0.058 &  \\
3222165421298912256 & 81.03250 & 1.53872 & 0.065$\pm$0.116 & 1.614$\pm$0.096 & 2.366$\pm$0.067 &  \\
3222205549177488384 & 81.51478 & 1.49963 & -0.283$\pm$0.202 & 0.376$\pm$0.176 & 2.434$\pm$0.175 &  \\
3222165417003026944 & 81.03161 & 1.53751 & 0.513$\pm$0.060 & 1.695$\pm$0.052 & 2.386$\pm$0.037 &  \\
3222047979713412096 & 80.93379 & 0.76623 & 0.229$\pm$0.086 & 1.455$\pm$0.074 & 2.690$\pm$0.055 &  \\
3222110342638338176 & 81.11103 & 1.30385 & 0.319$\pm$0.094 & 1.129$\pm$0.079 & 2.630$\pm$0.070 &  \\
3222218331001104256 & 81.60805 & 1.69159 & 0.374$\pm$0.283 & 1.046$\pm$0.243 & 2.479$\pm$0.155 &  \\
3222083988718321280 & 81.09290 & 1.00586 & -0.241$\pm$0.306 & 1.486$\pm$0.246 & 2.369$\pm$0.144 &  \\
3222090306614870016 & 81.47164 & 1.13614 & -0.571$\pm$0.260 & 0.656$\pm$0.225 & 2.399$\pm$0.151 &  \\
3222318077321419904 & 81.53732 & 2.17628 & 1.273$\pm$0.339 & 0.214$\pm$0.316 & 2.440$\pm$0.226 &  \\
3222232006177531264 & 82.21189 & 1.81230 & 0.211$\pm$0.271 & 0.567$\pm$0.193 & 2.464$\pm$0.164 &  \\
3222246609065470464 & 81.92624 & 1.83618 & 0.028$\pm$0.060 & 1.250$\pm$0.051 & 2.486$\pm$0.043 &  \\
3222225550841584256 & 81.77146 & 1.61437 & 0.652$\pm$0.167 & 0.516$\pm$0.136 & 2.419$\pm$0.095 &  \\
3222274410389453824 & 81.03731 & 1.73152 & 0.518$\pm$0.216 & 0.648$\pm$0.178 & 2.523$\pm$0.135 &  \\
3235840047413966080 & 81.61002 & 2.54546 & 0.202$\pm$0.061 & 0.634$\pm$0.046 & 2.360$\pm$0.034 &  \\
3223548606927445504 & 82.61995 & 1.83171 & 0.657$\pm$0.079 & 0.669$\pm$0.072 & 2.251$\pm$0.048 & 29.93$\pm$1.55 \\
3223524241577275392 & 82.71898 & 1.61136 & 0.719$\pm$0.243 & 0.695$\pm$0.192 & 2.447$\pm$0.137 &  \\
3223741979240153856 & 82.41087 & 1.96659 & -0.508$\pm$0.304 & 1.444$\pm$0.233 & 2.342$\pm$0.185 &  \\
3223849044182908032 & 82.46279 & 2.63562 & 0.546$\pm$0.081 & 1.453$\pm$0.069 & 2.373$\pm$0.054 & 27.15$\pm$6.49 \\
\hline
\end{longtable}
